Radial Velocities for 889 Late-type Stars

We report radial velocities for 844 FGKM-type main sequence and subgiant stars and 45 K giants, most of which had either low-precision velocity measurements or none at all. These velocities differ from the standard stars of Udry et al. by 0.035 km/s (RMS) for the 26 FGK standard stars in common. The zero-point of our velocities differs from that of Udry et al.: (V_present - V_Udry) = +0.053 km/s. Thus these new velocities agree with the best known standard stars both in precision and zero-point, to well within 0.1 km/s. Nonetheless, both these velocities and the standards suffer from three sources of systematic error, namely, convective blueshift, gravitational redshift, and spectral type mismatch of the reference spectrum. These systematic errors are here forced to be zero for G2V stars by using the Sun as reference, with Vesta and day sky as proxies. But for spectral types departing from solar, the systematic errors reach 0.3 km/s in the F and K stars and 0.4 km/s in M dwarfs. Multiple spectra were obtained for all 889 stars during four years, and 782 of them exhibit velocity scatter less than 0.1 km/s. These stars may serve as radial velocity standards if they remain constant in velocity. We found 11 new spectroscopic binaries and report orbital parameters for them.

==> (inline-0) <==
\begin{deluxetable}{llcrrr}
\tablenum{1}
\tablecaption{Radial Velocities of Stable Stars \tablenotemark{a}}
\tabletypesize{\small}
\label{rv1}
\tablewidth{0pt}
\tablehead{

\colhead{Primary Name} & \colhead{Alternate Name} & \colhead{Ref} & \colhead{$<$JD$>$} & \colhead{$\Delta$T} & \colhead{$<$RV$>$} \\
\colhead{} & \colhead{} & \colhead{(NSO/M)} & \colhead{($-$2,440,000)} & \colhead{(days)} & \colhead{(m s$^{-1}$)} \\
%%\colhead{Primary Name} & \colhead{Alternate Name} & \colhead{Ref} & \colhead{RV} \\
%%\colhead{} & \colhead{} & \colhead{(NSO/M)} & \colhead{(m s$^{-1}$)}

}
\startdata
\tableline
        \phm{A} HD 166  &      \phm{aa} HIP 544  &   NSO  &    $ 8,783 $ \phm{aa}  &         $ 2,662 $  &    $ -6,537 $ \phm{.}   \\
        \phm{A} HD 283  &      \phm{aa} HIP 616  &   NSO  &   $ 11,002 $ \phm{aa}  &         $ 1,185 $  &   $ -43,102 $ \phm{.}   \\
        \phm{A} HD 377  &      \phm{aa} HIP 682  &   NSO  &   $ 11,417 $ \phm{aa}  &           $ 208 $  &     $ 1,184 $ \phm{.}   \\
        \phm{A} HD 400  &      \phm{aa} HIP 699  &   NSO  &   $ 11,137 $ \phm{aa}  &           $ 507 $  &   $ -15,141 $ \phm{.}   \\
        \phm{A} HD 531  &     \phm{aa} BD +07 9  &   NSO  &   $ 11,419 $ \phm{aa}  &           $ 208 $  &    $ 13,460 $ \phm{.}   \\
      \phm{A} HD 1326A  &       \phm{aa} GJ 15A  &     M  &    $ 9,928 $ \phm{aa}  &         $ 4,656 $  &    $ 11,814 $ \phm{.}   \\
      \phm{A} HD 1326B  &       \phm{aa} GJ 15B  &     M  &   $ 11,294 $ \phm{aa}  &           $ 509 $  &    $ 10,976 $ \phm{.}   \\
       \phm{A} HD 1388  &     \phm{aa} HIP 1444  &   NSO  &   $ 11,016 $ \phm{aa}  &         $ 1,338 $  &    $ 28,498 $ \phm{.}   \\
       \phm{A} HD 1461  &     \phm{aa} HIP 1499  &   NSO  &   $ 11,083 $ \phm{aa}  &         $ 1,184 $  &   $ -10,166 $ \phm{.}   \\
       \phm{A} HD 1832  &     \phm{aa} HIP 1813  &   NSO  &   $ 11,250 $ \phm{aa}  &           $ 950 $  &   $ -30,550 $ \phm{.}   \\
       \phm{A} HD 1835  &     \phm{aa} HIP 1803  &   NSO  &    $ 9,123 $ \phm{aa}  &         $ 3,026 $  &    $ -2,405 $ \phm{.}   \\
       \phm{A} HD 2025  &     \phm{aa} HIP 1936  &   NSO  &   $ 11,218 $ \phm{aa}  &         $ 1,389 $  &     $ 3,241 $ \phm{.}   \\
       \phm{A} HD 2774  &     \phm{aa} HIP 2497  &   NSO  &   $ 11,478 $ \phm{aa}  &           $ 117 $  &   $ -51,566 $ \phm{.}   \\
       \phm{A} HD 3074  &     \phm{aa} HIP 2663  &   NSO  &   $ 10,955 $ \phm{aa}  &         $ 1,390 $  &    $ 29,539 $ \phm{.}   \\
       \phm{A} HD 3079  &     \phm{aa} HIP 2712  &   NSO  &   $ 11,193 $ \phm{aa}  &           $ 390 $  &   $ -12,347 $ \phm{.}   \\
       \phm{A} HD 3651  &     \phm{aa} HIP 3093  &   NSO  &    $ 9,708 $ \phm{aa}  &         $ 4,708 $  &   $ -32,961 $ \phm{.}   \\
       \phm{A} HD 3674  &     \phm{aa} HIP 3119  &   NSO  &   $ 11,161 $ \phm{aa}  &           $ 514 $  &       $ 166 $ \phm{.}   \\
       \phm{A} HD 3765  &     \phm{aa} HIP 3206  &   NSO  &   $ 11,151 $ \phm{aa}  &         $ 1,294 $  &   $ -63,202 $ \phm{.}   \\
       \phm{A} HD 3861  &     \phm{aa} HIP 3236  &   NSO  &   $ 11,055 $ \phm{aa}  &           $ 105 $  &   $ -14,796 $ \phm{.}   \\
       \phm{A} HD 4203  &     \phm{aa} HIP 3502  &   NSO  &   $ 12,020 $ \phm{aa}  &           $ 431 $  &   $ -14,140 $ \phm{.}   \\
       \phm{A} HD 4208  &     \phm{aa} HIP 3479  &   NSO  &   $ 11,345 $ \phm{aa}  &         $ 1,427 $  &    $ 56,726 $ \phm{.}   \\
       \phm{A} HD 4256  &     \phm{aa} HIP 3535  &   NSO  &   $ 11,069 $ \phm{aa}  &         $ 1,177 $  &     $ 9,460 $ \phm{.}   \\
       \phm{A} HD 4307  &     \phm{aa} HIP 3559  &   NSO  &   $ 11,303 $ \phm{aa}  &         $ 1,390 $  &   $ -10,349 $ \phm{.}   \\
       \phm{A} HD 4614  &     \phm{aa} HIP 3821  &   NSO  &    $ 9,380 $ \phm{aa}  &         $ 4,080 $  &     $ 8,314 $ \phm{.}   \\
      \phm{A} HD 4614B  &      \phm{aa} GJ 34B   &     M  &   $ 10,036 $ \phm{aa}  &         $ 1,860 $  &    $ 11,293 $ \phm{.}   \\
       \phm{A} HD 4628  &     \phm{aa} HIP 3765  &   NSO  &    $ 9,262 $ \phm{aa}  &         $ 3,747 $  &   $ -10,230 $ \phm{.}   \\
       \phm{A} HD 4915  &     \phm{aa} HIP 3979  &   NSO  &   $ 11,348 $ \phm{aa}  &           $ 291 $  &    $ -3,742 $ \phm{.}   \\
       \phm{A} HD 5065  &     \phm{aa} HIP 4127  &   NSO  &   $ 11,336 $ \phm{aa}  &           $ 510 $  &   $ -73,844 $ \phm{.}   \\
       \phm{A} HD 5133  &     \phm{aa} HIP 4148  &   NSO  &   $ 11,470 $ \phm{aa}  &            $ 96 $  &   $ -13,067 $ \phm{.}   \\
       \phm{A} HD 5372  &     \phm{aa} HIP 4393  &   NSO  &   $ 11,325 $ \phm{aa}  &           $ 950 $  &       $ 596 $ \phm{.}   \\
       \phm{A} HD 6101  &     \phm{aa} HIP 4849  &   NSO  &   $ 11,041 $ \phm{aa}  &            $ 58 $  &    $ 22,170 $ \phm{.}   \\
       \phm{A} HD 6611  &     \phm{aa} HIP 5276  &   NSO  &   $ 11,027 $ \phm{aa}  &             $ 0 $  &    $ -6,068 $ \phm{.}   \\
       \phm{A} HD 6734  &     \phm{aa} HIP 5315  &   NSO  &   $ 11,130 $ \phm{aa}  &         $ 1,426 $  &   $ -94,511 $ \phm{.}   \\
       \phm{A} HD 7047  &     \phm{aa} HIP 5534  &   NSO  &   $ 11,128 $ \phm{aa}  &           $ 418 $  &     $ 9,264 $ \phm{.}   \\
       \phm{A} HD 7228  &     \phm{aa} HIP 5682  &   NSO  &   $ 11,450 $ \phm{aa}  &           $ 509 $  &   $ -20,538 $ \phm{.}   \\
       \phm{A} HD 7590  &     \phm{aa} HIP 5944  &   NSO  &   $ 11,425 $ \phm{aa}  &            $ 27 $  &   $ -13,073 $ \phm{.}   \\
       \phm{A} HD 7727  &     \phm{aa} HIP 5985  &   NSO  &   $ 11,262 $ \phm{aa}  &           $ 514 $  &     $ 5,898 $ \phm{.}   \\
       \phm{A} HD 8262  &     \phm{aa} HIP 6405  &   NSO  &   $ 11,290 $ \phm{aa}  &           $ 507 $  &     $ 5,636 $ \phm{.}   \\
       \phm{A} HD 8389  &     \phm{aa} HIP 6456  &   NSO  &   $ 10,869 $ \phm{aa}  &         $ 1,177 $  &    $ 34,647 $ \phm{.}   \\
       \phm{A} HD 8574  &     \phm{aa} HIP 6643  &   NSO  &   $ 11,328 $ \phm{aa}  &         $ 1,161 $  &    $ 18,886 $ \phm{.}   \\
       \phm{A} HD 8648  &     \phm{aa} HIP 6653  &   NSO  &   $ 11,441 $ \phm{aa}  &           $ 987 $  &       $ 923 $ \phm{.}   \\
       \phm{A} HD 8763  &     \phm{aa} HIP 6732  &   NSO  &   $ 11,487 $ \phm{aa}  &           $ 117 $  &   $ -42,532 $ \phm{.}   \\
       \phm{A} HD 8941  &     \phm{aa} HIP 6869  &   NSO  &   $ 11,171 $ \phm{aa}  &           $ 419 $  &     $ 9,132 $ \phm{.}   \\
       \phm{A} HD 9224  &     \phm{aa} HIP 7090  &   NSO  &   $ 11,174 $ \phm{aa}  &           $ 507 $  &    $ 14,937 $ \phm{.}   \\
       \phm{A} HD 9280  &     \phm{aa} HIP 7080  &   NSO  &   $ 11,172 $ \phm{aa}  &             $ 3 $  &    $ 41,861 $ \phm{.}   \\
       \phm{A} HD 9331  &     \phm{aa} HIP 7221  &   NSO  &   $ 11,933 $ \phm{aa}  &           $ 246 $  &   $ -20,086 $ \phm{.}   \\
       \phm{A} HD 9407  &     \phm{aa} HIP 7339  &   NSO  &   $ 11,248 $ \phm{aa}  &           $ 538 $  &   $ -33,291 $ \phm{.}   \\
       \phm{A} HD 9562  &     \phm{aa} HIP 7276  &   NSO  &   $ 11,071 $ \phm{aa}  &         $ 1,390 $  &   $ -14,989 $ \phm{.}   \\
       \phm{A} HD 9826  &     \phm{aa} HIP 7513  &   NSO  &    $ 8,547 $ \phm{aa}  &         $ 2,576 $  &   $ -28,674 $ \phm{.}   \\
       \phm{A} HD 9986  &     \phm{aa} HIP 7585  &   NSO  &   $ 11,276 $ \phm{aa}  &           $ 987 $  &   $ -21,047 $ \phm{.}   \\
      \phm{A} HD 10002  &     \phm{aa} HIP 7539  &   NSO  &   $ 10,973 $ \phm{aa}  &         $ 1,119 $  &    $ 11,562 $ \phm{.}   \\
      \phm{A} HD 10086  &     \phm{aa} HIP 7734  &   NSO  &   $ 11,297 $ \phm{aa}  &           $ 514 $  &     $ 2,143 $ \phm{.}   \\
      \phm{A} HD 10126  &     \phm{aa} HIP 7733  &   NSO  &   $ 11,301 $ \phm{aa}  &           $ 293 $  &    $ 56,156 $ \phm{.}   \\
      \phm{A} HD 10145  &     \phm{aa} HIP 7902  &   NSO  &   $ 11,098 $ \phm{aa}  &         $ 1,121 $  &    $ 17,838 $ \phm{.}   \\
      \phm{A} HD 10436  &     \phm{aa} HIP 8070  &   NSO  &   $ 11,469 $ \phm{aa}  &           $ 184 $  &   $ -50,957 $ \phm{.}   \\
      \phm{A} HD 10476  &     \phm{aa} HIP 7981  &   NSO  &   $ 10,921 $ \phm{aa}  &         $ 1,387 $  &   $ -33,647 $ \phm{.}   \\
      \phm{A} HD 10697  &     \phm{aa} HIP 8159  &   NSO  &   $ 11,044 $ \phm{aa}  &         $ 1,044 $  &   $ -46,022 $ \phm{.}   \\
      \phm{A} HD 10700  &     \phm{aa} HIP 8102  &   NSO  &    $ 9,838 $ \phm{aa}  &         $ 5,053 $  &   $ -16,619 $ \phm{.}   \\
      \phm{A} HD 10780  &     \phm{aa} HIP 8362  &   NSO  &   $ 11,404 $ \phm{aa}  &           $ 384 $  &     $ 2,764 $ \phm{.}   \\
      \phm{A} HD 11020  &     \phm{aa} HIP 8346  &   NSO  &   $ 10,999 $ \phm{aa}  &         $ 1,081 $  &    $ 22,786 $ \phm{.}   \\
      \phm{A} HD 11226  &     \phm{aa} HIP 8548  &   NSO  &   $ 11,310 $ \phm{aa}  &           $ 513 $  &    $ 10,314 $ \phm{.}   \\
      \phm{A} HD 11505  &     \phm{aa} HIP 8798  &   NSO  &   $ 11,279 $ \phm{aa}  &           $ 420 $  &   $ -16,470 $ \phm{.}   \\
      \phm{A} HD 11964  &     \phm{aa} HIP 9094  &   NSO  &   $ 11,109 $ \phm{aa}  &         $ 1,391 $  &    $ -9,366 $ \phm{.}   \\
      \phm{A} HD 12051  &     \phm{aa} HIP 9269  &   NSO  &   $ 11,097 $ \phm{aa}  &         $ 1,125 $  &   $ -35,102 $ \phm{.}   \\
      \phm{A} HD 12235  &     \phm{aa} HIP 9353  &   NSO  &    $ 9,727 $ \phm{aa}  &         $ 3,965 $  &   $ -18,434 $ \phm{.}   \\
      \phm{A} HD 12414  &     \phm{aa} HIP 9473  &   NSO  &   $ 10,997 $ \phm{aa}  &           $ 301 $  &    $ 15,898 $ \phm{.}   \\
      \phm{A} HD 12661  &     \phm{aa} HIP 9683  &   NSO  &   $ 11,463 $ \phm{aa}  &           $ 944 $  &   $ -47,310 $ \phm{.}   \\
      \phm{A} HD 12846  &     \phm{aa} HIP 9829  &   NSO  &   $ 11,435 $ \phm{aa}  &           $ 595 $  &    $ -4,662 $ \phm{.}   \\
      \phm{A} HD 13043  &     \phm{aa} HIP 9911  &   NSO  &   $ 11,030 $ \phm{aa}  &         $ 1,043 $  &   $ -39,333 $ \phm{.}   \\
      \phm{A} HD 13507  &    \phm{aa} HIP 10321  &   NSO  &   $ 11,141 $ \phm{aa}  &           $ 397 $  &     $ 6,172 $ \phm{.}   \\
      \phm{A} HD 13531  &    \phm{aa} HIP 10339  &   NSO  &   $ 10,979 $ \phm{aa}  &           $ 245 $  &     $ 7,203 $ \phm{.}   \\
      \phm{A} HD 13579  &    \phm{aa} HIP 10531  &   NSO  &   $ 11,339 $ \phm{aa}  &           $ 293 $  &   $ -12,723 $ \phm{.}   \\
     \phm{A} HD 13612B  &    \phm{aa} HIP 10303  &   NSO  &   $ 11,076 $ \phm{aa}  &         $ 1,184 $  &    $ -5,337 $ \phm{.}   \\
      \phm{A} HD 13825  &    \phm{aa} HIP 10505  &   NSO  &   $ 11,270 $ \phm{aa}  &           $ 432 $  &    $ -2,237 $ \phm{.}   \\
      \phm{A} HD 13931  &    \phm{aa} HIP 10626  &   NSO  &   $ 11,265 $ \phm{aa}  &           $ 748 $  &    $ 30,538 $ \phm{.}   \\
      \phm{A} HD 14412  &    \phm{aa} HIP 10798  &   NSO  &   $ 11,006 $ \phm{aa}  &         $ 1,391 $  &     $ 7,383 $ \phm{.}   \\
      \phm{A} HD 15176  &    \phm{aa} HIP 11432  &   NSO  &   $ 11,494 $ \phm{aa}  &           $ 145 $  &   $ -41,783 $ \phm{.}   \\
      \phm{A} HD 15335  &    \phm{aa} HIP 11548  &   NSO  &   $ 11,031 $ \phm{aa}  &         $ 1,219 $  &    $ 41,202 $ \phm{.}   \\
      \phm{A} HD 16141  &    \phm{aa} HIP 12048  &   NSO  &   $ 11,067 $ \phm{aa}  &         $ 1,008 $  &   $ -50,971 $ \phm{.}   \\
      \phm{A} HD 16160  &    \phm{aa} HIP 12114  &   NSO  &    $ 9,351 $ \phm{aa}  &         $ 3,608 $  &    $ 25,766 $ \phm{.}   \\
      \phm{A} HD 16397  &    \phm{aa} HIP 12306  &   NSO  &   $ 11,060 $ \phm{aa}  &         $ 1,082 $  &   $ -99,660 $ \phm{.}   \\
      \phm{A} HD 16623  &    \phm{aa} HIP 12364  &   NSO  &   $ 11,088 $ \phm{aa}  &           $ 829 $  &    $ 17,502 $ \phm{.}   \\
      \phm{A} HD 16895  &    \phm{aa} HIP 12777  &   NSO  &    $ 8,930 $ \phm{aa}  &         $ 2,937 $  &    $ 24,453 $ \phm{.}   \\
      \phm{A} HD 17190  &    \phm{aa} HIP 12926  &   NSO  &   $ 11,146 $ \phm{aa}  &         $ 1,186 $  &    $ 14,138 $ \phm{.}   \\
      \phm{A} HD 17230  &    \phm{aa} HIP 12929  &   NSO  &   $ 11,443 $ \phm{aa}  &           $ 386 $  &    $ 11,061 $ \phm{.}   \\
      \phm{A} HD 17332  &    \phm{aa} HIP 13027  &   NSO  &   $ 11,481 $ \phm{aa}  &           $ 140 $  &     $ 4,427 $ \phm{.}   \\
      \phm{A} HD 17660  &    \phm{aa} HIP 13258  &   NSO  &   $ 11,396 $ \phm{aa}  &           $ 324 $  &   $ -28,904 $ \phm{.}   \\
      \phm{A} HD 17925  &    \phm{aa} HIP 13402  &   NSO  &    $ 9,385 $ \phm{aa}  &         $ 4,084 $  &    $ 18,068 $ \phm{.}   \\
      \phm{A} HD 18143  &    \phm{aa} HIP 13642  &   NSO  &   $ 11,079 $ \phm{aa}  &         $ 1,186 $  &    $ 31,950 $ \phm{.}   \\
      \phm{A} HD 18144  &    \phm{aa} HIP 13601  &   NSO  &   $ 11,418 $ \phm{aa}  &           $ 386 $  &    $ -1,329 $ \phm{.}   \\
      \phm{A} HD 18449  &    \phm{aa} HIP 13905  &   NSO  &   $ 11,487 $ \phm{aa}  &           $ 118 $  &   $ -37,021 $ \phm{.}   \\
      \phm{A} HD 18632  &    \phm{aa} HIP 13976  &   NSO  &   $ 11,263 $ \phm{aa}  &           $ 540 $  &    $ 28,826 $ \phm{.}   \\
      \phm{A} HD 18803  &    \phm{aa} HIP 14150  &   NSO  &   $ 11,210 $ \phm{aa}  &         $ 1,426 $  &     $ 9,878 $ \phm{.}   \\
      \phm{A} HD 18907  &    \phm{aa} HIP 14086  &   NSO  &   $ 11,172 $ \phm{aa}  &             $ 2 $  &    $ 42,718 $ \phm{.}   \\
      \phm{A} HD 19034  &    \phm{aa} HIP 14241  &   NSO  &   $ 11,082 $ \phm{aa}  &         $ 1,186 $  &   $ -20,344 $ \phm{.}   \\
      \phm{A} HD 19308  &    \phm{aa} HIP 14532  &   NSO  &   $ 11,234 $ \phm{aa}  &           $ 714 $  &    $ 32,723 $ \phm{.}   \\
      \phm{A} HD 19373  &    \phm{aa} HIP 14632  &   NSO  &    $ 7,328 $ \phm{aa}  &           $ 532 $  &    $ 49,449 $ \phm{.}   \\
      \phm{A} HD 19467  &    \phm{aa} HIP 14501  &   NSO  &   $ 10,996 $ \phm{aa}  &         $ 1,217 $  &     $ 6,936 $ \phm{.}   \\
      \phm{A} HD 19994  &    \phm{aa} HIP 14954  &   NSO  &    $ 9,069 $ \phm{aa}  &         $ 4,758 $  &    $ 19,331 $ \phm{.}   \\
      \phm{A} HD 20165  &    \phm{aa} HIP 15099  &   NSO  &   $ 11,070 $ \phm{aa}  &         $ 1,186 $  &   $ -16,676 $ \phm{.}   \\
      \phm{A} HD 20619  &    \phm{aa} HIP 15442  &   NSO  &   $ 10,941 $ \phm{aa}  &         $ 1,178 $  &    $ 22,689 $ \phm{.}   \\
      \phm{A} HD 20630  &    \phm{aa} HIP 15457  &   NSO  &    $ 7,834 $ \phm{aa}  &         $ 1,847 $  &    $ 19,021 $ \phm{.}   \\
      \phm{A} HD 21019  &    \phm{aa} HIP 15776  &   NSO  &   $ 10,991 $ \phm{aa}  &         $ 1,178 $  &    $ 41,630 $ \phm{.}   \\
      \phm{A} HD 21197  &    \phm{aa} HIP 15919  &   NSO  &   $ 11,145 $ \phm{aa}  &         $ 1,186 $  &   $ -13,107 $ \phm{.}   \\
      \phm{A} HD 21313  &    \phm{aa} HIP 16107  &   NSO  &   $ 11,901 $ \phm{aa}  &           $ 182 $  &   $ -20,017 $ \phm{.}   \\
      \phm{A} HD 21847  &    \phm{aa} HIP 16517  &   NSO  &   $ 11,263 $ \phm{aa}  &           $ 714 $  &    $ 30,033 $ \phm{.}   \\
      \phm{A} HD 22049  &    \phm{aa} HIP 16537  &   NSO  &    $ 7,147 $ \phm{aa}  &           $ 177 $  &    $ 16,332 $ \phm{.}   \\
      \phm{A} HD 22072  &    \phm{aa} HIP 16641  &   NSO  &   $ 11,070 $ \phm{aa}  &         $ 1,463 $  &    $ 11,050 $ \phm{.}   \\
      \phm{A} HD 22484  &    \phm{aa} HIP 16852  &   NSO  &    $ 8,391 $ \phm{aa}  &         $ 2,301 $  &    $ 28,080 $ \phm{.}   \\
      \phm{A} HD 22879  &    \phm{aa} HIP 17147  &   NSO  &   $ 11,076 $ \phm{aa}  &         $ 1,427 $  &   $ 120,356 $ \phm{.}   \\
      \phm{A} HD 23249  &    \phm{aa} HIP 17378  &   NSO  &   $ 11,162 $ \phm{aa}  &         $ 1,330 $  &    $ -6,295 $ \phm{.}   \\
      \phm{A} HD 23356  &    \phm{aa} HIP 17420  &   NSO  &   $ 11,220 $ \phm{aa}  &           $ 501 $  &    $ 25,287 $ \phm{.}   \\
      \phm{A} HD 23439  &    \phm{aa} HIP 17666  &   NSO  &   $ 11,102 $ \phm{aa}  &         $ 1,119 $  &    $ 50,704 $ \phm{.}   \\
      \phm{A} HD 24040  &    \phm{aa} HIP 17960  &   NSO  &   $ 11,278 $ \phm{aa}  &           $ 954 $  &    $ -9,423 $ \phm{.}   \\
      \phm{A} HD 24213  &    \phm{aa} HIP 18106  &   NSO  &   $ 11,181 $ \phm{aa}  &           $ 712 $  &   $ -39,608 $ \phm{.}   \\
      \phm{A} HD 24238  &    \phm{aa} HIP 18324  &   NSO  &   $ 11,038 $ \phm{aa}  &         $ 1,088 $  &    $ 38,809 $ \phm{.}   \\
      \phm{A} HD 24341  &    \phm{aa} HIP 18309  &   NSO  &   $ 11,038 $ \phm{aa}  &         $ 1,088 $  &   $ 142,798 $ \phm{.}   \\
      \phm{A} HD 24365  &    \phm{aa} HIP 18208  &   NSO  &   $ 11,092 $ \phm{aa}  &         $ 1,088 $  &    $ 19,278 $ \phm{.}   \\
      \phm{A} HD 24451  &    \phm{aa} HIP 18774  &   NSO  &   $ 11,404 $ \phm{aa}  &           $ 354 $  &    $ 17,670 $ \phm{.}   \\
      \phm{A} HD 24496  &    \phm{aa} HIP 18267  &   NSO  &   $ 11,236 $ \phm{aa}  &           $ 954 $  &    $ 18,936 $ \phm{.}   \\
      \phm{A} HD 24727  &    \phm{aa} HIP 18388  &   NSO  &   $ 11,304 $ \phm{aa}  &           $ 954 $  &   $ -18,140 $ \phm{.}   \\
      \phm{A} HD 24892  &    \phm{aa} HIP 18432  &   NSO  &   $ 10,952 $ \phm{aa}  &         $ 1,217 $  &    $ 45,410 $ \phm{.}   \\
      \phm{A} HD 24916  &    \phm{aa} HIP 18512  &   NSO  &   $ 11,245 $ \phm{aa}  &         $ 1,427 $  &     $ 3,540 $ \phm{.}   \\
      \phm{A} HD 25069  &    \phm{aa} HIP 18606  &   NSO  &   $ 11,133 $ \phm{aa}  &         $ 1,427 $  &    $ 38,484 $ \phm{.}   \\
      \phm{A} HD 25665  &    \phm{aa} HIP 19422  &   NSO  &   $ 11,436 $ \phm{aa}  &            $ 29 $  &   $ -13,546 $ \phm{.}   \\
      \phm{A} HD 25680  &    \phm{aa} HIP 19076  &   NSO  &    $ 9,509 $ \phm{aa}  &         $ 4,084 $  &    $ 24,034 $ \phm{.}   \\
      \phm{A} HD 25723  &    \phm{aa} HIP 19011  &   NSO  &   $ 11,490 $ \phm{aa}  &           $ 144 $  &    $ 26,748 $ \phm{.}   \\
      \phm{A} HD 25918  &    \phm{aa} HIP 19301  &   NSO  &   $ 11,538 $ \phm{aa}  &             $ 5 $  &   $ -36,198 $ \phm{.}   \\
      \phm{A} HD 26151  &    \phm{aa} HIP 19232  &   NSO  &   $ 11,416 $ \phm{aa}  &           $ 412 $  &    $ -6,804 $ \phm{.}   \\
      \phm{A} HD 26161  &    \phm{aa} HIP 19428  &   NSO  &   $ 11,236 $ \phm{aa}  &           $ 714 $  &    $ 12,924 $ \phm{.}   \\
      \phm{A} HD 26162  &    \phm{aa} HIP 19388  &   NSO  &   $ 11,497 $ \phm{aa}  &           $ 116 $  &    $ 24,776 $ \phm{.}   \\
      \phm{A} HD 26767  &    \phm{aa} HIP 19786  &   NSO  &   $ 11,728 $ \phm{aa}  &           $ 564 $  &    $ 38,288 $ \phm{.}   \\
      \phm{A} HD 26794  &    \phm{aa} HIP 19788  &   NSO  &   $ 10,980 $ \phm{aa}  &         $ 1,131 $  &    $ 56,573 $ \phm{.}   \\
      \phm{A} HD 26965  &    \phm{aa} HIP 19849  &   NSO  &    $ 7,657 $ \phm{aa}  &         $ 1,845 $  &   $ -42,331 $ \phm{.}   \\
      \phm{A} HD 28005  &    \phm{aa} HIP 20800  &   NSO  &   $ 11,231 $ \phm{aa}  &           $ 714 $  &    $ 34,768 $ \phm{.}   \\
      \phm{A} HD 28187  &    \phm{aa} HIP 20638  &   NSO  &   $ 10,990 $ \phm{aa}  &         $ 1,215 $  &    $ 18,321 $ \phm{.}   \\
      \phm{A} HD 28343  &    \phm{aa} HIP 20917  &     M  &   $ 11,476 $ \phm{aa}  &           $ 356 $  &   $ -35,073 $ \phm{.}   \\
      \phm{A} HD 28344  &    \phm{aa} HIP 20899  &   NSO  &   $ 11,524 $ \phm{aa}  &           $ 171 $  &    $ 39,145 $ \phm{.}   \\
      \phm{A} HD 28676  &    \phm{aa} HIP 21158  &   NSO  &   $ 11,305 $ \phm{aa}  &           $ 361 $  &     $ 6,671 $ \phm{.}   \\
      \phm{A} HD 28946  &    \phm{aa} HIP 21272  &   NSO  &   $ 11,395 $ \phm{aa}  &           $ 386 $  &   $ -46,353 $ \phm{.}   \\
      \phm{A} HD 29150  &    \phm{aa} HIP 21436  &   NSO  &   $ 11,396 $ \phm{aa}  &           $ 386 $  &    $ -6,615 $ \phm{.}   \\
      \phm{A} HD 29528  &    \phm{aa} HIP 21703  &   NSO  &   $ 11,901 $ \phm{aa}  &           $ 182 $  &   $ -18,922 $ \phm{.}   \\
      \phm{A} HD 29883  &    \phm{aa} HIP 21988  &   NSO  &   $ 11,359 $ \phm{aa}  &           $ 385 $  &    $ 17,843 $ \phm{.}   \\
      \phm{A} HD 30562  &    \phm{aa} HIP 22336  &   NSO  &   $ 11,370 $ \phm{aa}  &           $ 293 $  &    $ 77,189 $ \phm{.}   \\
      \phm{A} HD 30708  &    \phm{aa} HIP 22576  &   NSO  &   $ 11,209 $ \phm{aa}  &           $ 714 $  &   $ -55,738 $ \phm{.}   \\
      \phm{A} HD 31253  &    \phm{aa} HIP 22826  &   NSO  &   $ 11,345 $ \phm{aa}  &           $ 954 $  &    $ 12,184 $ \phm{.}   \\
      \phm{A} HD 31560  &    \phm{aa} HIP 22907  &   NSO  &   $ 11,162 $ \phm{aa}  &         $ 1,217 $  &     $ 6,203 $ \phm{.}   \\
      \phm{A} HD 31966  &    \phm{aa} HIP 23286  &   NSO  &   $ 11,239 $ \phm{aa}  &           $ 743 $  &   $ -18,058 $ \phm{.}   \\
      \phm{A} HD 32147  &    \phm{aa} HIP 23311  &   NSO  &    $ 9,858 $ \phm{aa}  &         $ 4,085 $  &    $ 21,552 $ \phm{.}   \\
      \phm{A} HD 32923  &    \phm{aa} HIP 23835  &   NSO  &   $ 11,305 $ \phm{aa}  &           $ 388 $  &    $ 20,558 $ \phm{.}   \\
      \phm{A} HD 32963  &    \phm{aa} HIP 23884  &   NSO  &   $ 11,235 $ \phm{aa}  &           $ 715 $  &   $ -62,435 $ \phm{.}   \\
      \phm{A} HD 33021  &    \phm{aa} HIP 23852  &   NSO  &   $ 11,070 $ \phm{aa}  &         $ 1,216 $  &   $ -22,300 $ \phm{.}   \\
      \phm{A} HD 33632  &    \phm{aa} HIP 24332  &   NSO  &   $ 11,182 $ \phm{aa}  &           $ 708 $  &    $ -1,707 $ \phm{.}   \\
      \phm{A} HD 33636  &    \phm{aa} HIP 24205  &   NSO  &   $ 11,411 $ \phm{aa}  &           $ 954 $  &     $ 5,714 $ \phm{.}   \\
      \phm{A} HD 33793  &    \phm{aa} HIP 24186  &     M  &   $ 11,376 $ \phm{aa}  &           $ 410 $  &   $ 245,194 $ \phm{.}   \\
      \phm{A} HD 34411  &    \phm{aa} HIP 24813  &   NSO  &    $ 7,970 $ \phm{aa}  &         $ 1,859 $  &    $ 66,511 $ \phm{.}   \\
      \phm{A} HD 34445  &    \phm{aa} HIP 24681  &   NSO  &   $ 11,256 $ \phm{aa}  &           $ 743 $  &   $ -78,949 $ \phm{.}   \\
      \phm{A} HD 34575  &    \phm{aa} HIP 25094  &   NSO  &   $ 11,731 $ \phm{aa}  &           $ 357 $  &   $ -23,520 $ \phm{.}   \\
      \phm{A} HD 34721  &    \phm{aa} HIP 24786  &   NSO  &   $ 11,041 $ \phm{aa}  &         $ 1,217 $  &    $ 40,448 $ \phm{.}   \\
      \phm{A} HD 34745  &    \phm{aa} HIP 24864  &   NSO  &   $ 11,255 $ \phm{aa}  &           $ 743 $  &    $ 35,376 $ \phm{.}   \\
      \phm{A} HD 35627  &    \phm{aa} HIP 25388  &   NSO  &   $ 11,208 $ \phm{aa}  &           $ 713 $  &    $ 27,267 $ \phm{.}   \\
      \phm{A} HD 35681  &    \phm{aa} HIP 25580  &   NSO  &   $ 11,195 $ \phm{aa}  &           $ 702 $  &    $ 12,136 $ \phm{.}   \\
      \phm{A} HD 35974  &    \phm{aa} HIP 25490  &   NSO  &   $ 11,017 $ \phm{aa}  &         $ 1,162 $  &    $ 76,683 $ \phm{.}   \\
      \phm{A} HD 36003  &    \phm{aa} HIP 25623  &   NSO  &   $ 11,214 $ \phm{aa}  &         $ 1,215 $  &   $ -55,527 $ \phm{.}   \\
      \phm{A} HD 36395  &    \phm{aa} HIP 25878  &     M  &   $ 10,194 $ \phm{aa}  &         $ 4,537 $  &     $ 8,665 $ \phm{.}   \\
      \phm{A} HD 37124  &    \phm{aa} HIP 26381  &   NSO  &   $ 11,203 $ \phm{aa}  &         $ 1,164 $  &   $ -23,076 $ \phm{.}   \\
      \phm{A} HD 37213  &    \phm{aa} HIP 26273  &   NSO  &   $ 11,088 $ \phm{aa}  &         $ 1,163 $  &    $ 12,464 $ \phm{.}   \\
      \phm{A} HD 37394  &    \phm{aa} HIP 26779  &   NSO  &    $ 9,701 $ \phm{aa}  &         $ 2,486 $  &     $ 1,207 $ \phm{.}   \\
      \phm{A} HD 37588  &    \phm{aa} HIP 26689  &   NSO  &   $ 10,857 $ \phm{aa}  &             $ 0 $  &   $ -58,276 $ \phm{.}   \\
      \phm{A} HD 37962  &    \phm{aa} HIP 26737  &   NSO  &   $ 10,899 $ \phm{aa}  &           $ 862 $  &     $ 3,133 $ \phm{.}   \\
      \phm{A} HD 38230  &    \phm{aa} HIP 27207  &   NSO  &   $ 11,058 $ \phm{aa}  &         $ 1,133 $  &   $ -29,177 $ \phm{.}   \\
      \phm{A} HD 38529  &    \phm{aa} HIP 27253  &   NSO  &   $ 11,273 $ \phm{aa}  &         $ 1,374 $  &    $ 30,210 $ \phm{.}   \\
      \phm{A} HD 38858  &    \phm{aa} HIP 27435  &   NSO  &   $ 11,017 $ \phm{aa}  &         $ 1,133 $  &    $ 31,543 $ \phm{.}   \\
      \phm{A} HD 39715  &    \phm{aa} HIP 27918  &   NSO  &   $ 11,461 $ \phm{aa}  &           $ 386 $  &   $ -33,797 $ \phm{.}   \\
      \phm{A} HD 39881  &    \phm{aa} HIP 28066  &   NSO  &   $ 11,025 $ \phm{aa}  &         $ 1,220 $  &       $ 333 $ \phm{.}   \\
      \phm{A} HD 40397  &    \phm{aa} HIP 28267  &   NSO  &   $ 11,113 $ \phm{aa}  &           $ 713 $  &   $ 143,621 $ \phm{.}   \\
      \phm{A} HD 40650  &    \phm{aa} HIP 28634  &   NSO  &   $ 11,030 $ \phm{aa}  &           $ 343 $  &   $ -76,840 $ \phm{.}   \\
      \phm{A} HD 40979  &    \phm{aa} HIP 28767  &   NSO  &   $ 10,955 $ \phm{aa}  &           $ 344 $  &    $ 32,542 $ \phm{.}   \\
      \phm{A} HD 42250  &    \phm{aa} HIP 29761  &   NSO  &   $ 10,908 $ \phm{aa}  &         $ 1,119 $  &    $ 19,715 $ \phm{.}   \\
      \phm{A} HD 42581  &    \phm{aa} HIP 29295  &     M  &   $ 10,801 $ \phm{aa}  &         $ 1,579 $  &     $ 4,724 $ \phm{.}   \\
      \phm{A} HD 42618  &    \phm{aa} HIP 29432  &   NSO  &   $ 11,054 $ \phm{aa}  &         $ 1,220 $  &   $ -53,501 $ \phm{.}   \\
      \phm{A} HD 43523  &    \phm{aa} HIP 30023  &   NSO  &   $ 11,261 $ \phm{aa}  &           $ 709 $  &   $ -16,172 $ \phm{.}   \\
      \phm{A} HD 43745  &    \phm{aa} HIP 29843  &   NSO  &   $ 10,964 $ \phm{aa}  &         $ 1,187 $  &    $ -2,716 $ \phm{.}   \\
      \phm{A} HD 43947  &    \phm{aa} HIP 30067  &   NSO  &   $ 11,181 $ \phm{aa}  &           $ 714 $  &    $ 40,545 $ \phm{.}   \\
      \phm{A} HD 44420  &    \phm{aa} HIP 30243  &   NSO  &   $ 11,745 $ \phm{aa}  &           $ 464 $  &      $ -531 $ \phm{.}   \\
      \phm{A} HD 44985  &    \phm{aa} HIP 30552  &   NSO  &   $ 11,227 $ \phm{aa}  &           $ 714 $  &    $ 32,253 $ \phm{.}   \\
      \phm{A} HD 45067  &    \phm{aa} HIP 30545  &   NSO  &   $ 11,118 $ \phm{aa}  &         $ 1,166 $  &    $ 47,280 $ \phm{.}   \\
      \phm{A} HD 45184  &    \phm{aa} HIP 30503  &   NSO  &   $ 10,940 $ \phm{aa}  &         $ 1,220 $  &    $ -3,856 $ \phm{.}   \\
      \phm{A} HD 45350  &    \phm{aa} HIP 30860  &   NSO  &   $ 11,819 $ \phm{aa}  &           $ 431 $  &   $ -20,727 $ \phm{.}   \\
      \phm{A} HD 45391  &    \phm{aa} HIP 30862  &   NSO  &   $ 11,459 $ \phm{aa}  &           $ 472 $  &    $ -5,388 $ \phm{.}   \\
      \phm{A} HD 45588  &    \phm{aa} HIP 30711  &   NSO  &   $ 10,911 $ \phm{aa}  &         $ 1,187 $  &    $ 35,856 $ \phm{.}   \\
      \phm{A} HD 46375  &    \phm{aa} HIP 31246  &   NSO  &   $ 11,491 $ \phm{aa}  &           $ 514 $  &    $ -1,032 $ \phm{.}   \\
      \phm{A} HD 47127  &    \phm{aa} HIP 31660  &   NSO  &   $ 11,279 $ \phm{aa}  &           $ 750 $  &    $ 49,694 $ \phm{.}   \\
      \phm{A} HD 47157  &    \phm{aa} HIP 31655  &   NSO  &   $ 11,549 $ \phm{aa}  &            $ 46 $  &    $ 25,330 $ \phm{.}   \\
      \phm{A} HD 47752  &    \phm{aa} HIP 32010  &   NSO  &   $ 11,585 $ \phm{aa}  &            $ 90 $  &   $ -44,253 $ \phm{.}   \\
      \phm{A} HD 48682  &    \phm{aa} HIP 32480  &   NSO  &    $ 8,280 $ \phm{aa}  &         $ 2,301 $  &   $ -23,933 $ \phm{.}   \\
      \phm{A} HD 48938  &    \phm{aa} HIP 32322  &   NSO  &   $ 10,927 $ \phm{aa}  &         $ 1,134 $  &   $ -10,563 $ \phm{.}   \\
      \phm{A} HD 49674  &    \phm{aa} HIP 32916  &   NSO  &   $ 11,963 $ \phm{aa}  &           $ 182 $  &    $ 12,045 $ \phm{.}   \\
      \phm{A} HD 49736  &    \phm{aa} HIP 32874  &   NSO  &   $ 11,048 $ \phm{aa}  &           $ 708 $  &     $ 6,687 $ \phm{.}   \\
      \phm{A} HD 50281  &    \phm{aa} HIP 32984  &   NSO  &   $ 10,546 $ \phm{aa}  &         $ 2,276 $  &    $ -7,082 $ \phm{.}   \\
      \phm{A} HD 50499  &    \phm{aa} HIP 32970  &   NSO  &   $ 10,971 $ \phm{aa}  &         $ 1,167 $  &    $ 36,793 $ \phm{.}   \\
      \phm{A} HD 50554  &    \phm{aa} HIP 33212  &   NSO  &   $ 11,219 $ \phm{aa}  &           $ 709 $  &    $ -3,888 $ \phm{.}   \\
      \phm{A} HD 50692  &    \phm{aa} HIP 33277  &   NSO  &   $ 10,965 $ \phm{aa}  &         $ 1,119 $  &   $ -15,023 $ \phm{.}   \\
      \phm{A} HD 50806  &    \phm{aa} HIP 33094  &   NSO  &   $ 10,870 $ \phm{aa}  &         $ 1,187 $  &    $ 72,388 $ \phm{.}   \\
      \phm{A} HD 51219  &    \phm{aa} HIP 33382  &   NSO  &   $ 11,074 $ \phm{aa}  &           $ 737 $  &    $ -8,071 $ \phm{.}   \\
      \phm{A} HD 51866  &    \phm{aa} HIP 33852  &   NSO  &   $ 11,060 $ \phm{aa}  &         $ 1,120 $  &   $ -21,624 $ \phm{.}   \\
      \phm{A} HD 52265  &    \phm{aa} HIP 33719  &   NSO  &   $ 11,370 $ \phm{aa}  &           $ 745 $  &    $ 53,810 $ \phm{.}   \\
      \phm{A} HD 52456  &    \phm{aa} HIP 33848  &   NSO  &   $ 11,325 $ \phm{aa}  &           $ 514 $  &   $ -11,909 $ \phm{.}   \\
      \phm{A} HD 52711  &    \phm{aa} HIP 34017  &   NSO  &    $ 9,614 $ \phm{aa}  &         $ 4,502 $  &    $ 24,604 $ \phm{.}   \\
      \phm{A} HD 53665  &    \phm{aa} HIP 34239  &   NSO  &   $ 11,232 $ \phm{aa}  &           $ 747 $  &   $ -14,703 $ \phm{.}   \\
      \phm{A} HD 55575  &    \phm{aa} HIP 35136  &   NSO  &   $ 11,386 $ \phm{aa}  &           $ 476 $  &    $ 84,809 $ \phm{.}   \\
      \phm{A} HD 56124  &    \phm{aa} HIP 35265  &   NSO  &   $ 11,324 $ \phm{aa}  &           $ 685 $  &    $ 22,526 $ \phm{.}   \\
      \phm{A} HD 56274  &    \phm{aa} HIP 35139  &   NSO  &   $ 10,929 $ \phm{aa}  &         $ 1,125 $  &    $ 66,663 $ \phm{.}   \\
      \phm{A} HD 56303  &    \phm{aa} HIP 35209  &   NSO  &   $ 11,164 $ \phm{aa}  &           $ 705 $  &     $ 8,150 $ \phm{.}   \\
      \phm{A} HD 58781  &    \phm{aa} HIP 36249  &   NSO  &   $ 11,285 $ \phm{aa}  &           $ 744 $  &     $ 5,013 $ \phm{.}   \\
      \phm{A} HD 59747  &    \phm{aa} HIP 36704  &   NSO  &   $ 11,441 $ \phm{aa}  &           $ 472 $  &   $ -15,744 $ \phm{.}   \\
      \phm{A} HD 60491  &    \phm{aa} HIP 36827  &   NSO  &   $ 11,385 $ \phm{aa}  &           $ 410 $  &    $ -9,667 $ \phm{.}   \\
      \phm{A} HD 61606  &    \phm{aa} HIP 37349  &   NSO  &   $ 11,255 $ \phm{aa}  &         $ 1,163 $  &   $ -18,210 $ \phm{.}   \\
      \phm{A} HD 63077  &    \phm{aa} HIP 37853  &   NSO  &   $ 10,415 $ \phm{aa}  &            $ 97 $  &   $ 106,159 $ \phm{.}   \\
      \phm{A} HD 63433  &    \phm{aa} HIP 38228  &   NSO  &   $ 11,232 $ \phm{aa}  &           $ 703 $  &   $ -15,888 $ \phm{.}   \\
      \phm{A} HD 63754  &    \phm{aa} HIP 38216  &   NSO  &   $ 10,867 $ \phm{aa}  &         $ 1,132 $  &    $ 44,973 $ \phm{.}   \\
      \phm{A} HD 64090  &    \phm{aa} HIP 38541  &   NSO  &   $ 10,968 $ \phm{aa}  &           $ 416 $  &  $ -234,268 $ \phm{.}   \\
      \phm{A} HD 65277  &    \phm{aa} HIP 38931  &   NSO  &   $ 11,005 $ \phm{aa}  &         $ 1,120 $  &    $ -4,417 $ \phm{.}   \\
      \phm{A} HD 65583  &    \phm{aa} HIP 39157  &   NSO  &   $ 10,958 $ \phm{aa}  &         $ 1,133 $  &    $ 14,832 $ \phm{.}   \\
      \phm{A} HD 66171  &    \phm{aa} HIP 39822  &   NSO  &   $ 10,944 $ \phm{aa}  &         $ 1,119 $  &    $ 36,412 $ \phm{.}   \\
      \phm{A} HD 66428  &    \phm{aa} HIP 39417  &   NSO  &   $ 11,926 $ \phm{aa}  &            $ 92 $  &    $ 44,140 $ \phm{.}   \\
      \phm{A} HD 67228  &    \phm{aa} HIP 39780  &   NSO  &   $ 11,431 $ \phm{aa}  &           $ 456 $  &   $ -36,012 $ \phm{.}   \\
      \phm{A} HD 67458  &    \phm{aa} HIP 39710  &   NSO  &   $ 11,047 $ \phm{aa}  &         $ 1,120 $  &   $ -15,686 $ \phm{.}   \\
      \phm{A} HD 67767  &    \phm{aa} HIP 40023  &   NSO  &   $ 11,038 $ \phm{aa}  &         $ 1,261 $  &   $ -44,318 $ \phm{.}   \\
      \phm{A} HD 68017  &    \phm{aa} HIP 40118  &   NSO  &   $ 11,068 $ \phm{aa}  &         $ 1,218 $  &    $ 29,575 $ \phm{.}   \\
      \phm{A} HD 68168  &    \phm{aa} HIP 40133  &   NSO  &   $ 11,144 $ \phm{aa}  &           $ 746 $  &     $ 9,162 $ \phm{.}   \\
      \phm{A} HD 68978  &    \phm{aa} HIP 40283  &   NSO  &   $ 10,937 $ \phm{aa}  &         $ 1,119 $  &    $ 51,696 $ \phm{.}   \\
      \phm{A} HD 69809  &    \phm{aa} HIP 40761  &   NSO  &   $ 11,743 $ \phm{aa}  &           $ 422 $  &    $ 17,534 $ \phm{.}   \\
      \phm{A} HD 69897  &    \phm{aa} HIP 40843  &   NSO  &    $ 8,392 $ \phm{aa}  &         $ 2,250 $  &    $ 32,733 $ \phm{.}   \\
      \phm{A} HD 70843  &    \phm{aa} HIP 41226  &   NSO  &   $ 11,267 $ \phm{aa}  &           $ 795 $  &   $ -13,087 $ \phm{.}   \\
      \phm{A} HD 71148  &    \phm{aa} HIP 41484  &   NSO  &   $ 11,177 $ \phm{aa}  &           $ 798 $  &   $ -32,342 $ \phm{.}   \\
      \phm{A} HD 71334  &    \phm{aa} HIP 41317  &   NSO  &   $ 11,120 $ \phm{aa}  &         $ 1,124 $  &    $ 17,286 $ \phm{.}   \\
      \phm{A} HD 71479  &    \phm{aa} HIP 41479  &   NSO  &   $ 11,255 $ \phm{aa}  &           $ 742 $  &    $ 60,217 $ \phm{.}   \\
      \phm{A} HD 71881  &    \phm{aa} HIP 41844  &   NSO  &   $ 11,046 $ \phm{aa}  &           $ 745 $  &    $ 13,629 $ \phm{.}   \\
      \phm{A} HD 72659  &    \phm{aa} HIP 42030  &   NSO  &   $ 11,255 $ \phm{aa}  &           $ 742 $  &   $ -18,253 $ \phm{.}   \\
      \phm{A} HD 72673  &    \phm{aa} HIP 41926  &   NSO  &   $ 10,792 $ \phm{aa}  &           $ 808 $  &    $ 14,785 $ \phm{.}   \\
      \phm{A} HD 72760  &    \phm{aa} HIP 42074  &   NSO  &   $ 11,386 $ \phm{aa}  &           $ 798 $  &    $ 34,928 $ \phm{.}   \\
      \phm{A} HD 73344  &    \phm{aa} HIP 42403  &   NSO  &   $ 11,161 $ \phm{aa}  &           $ 468 $  &     $ 6,097 $ \phm{.}   \\
      \phm{A} HD 73350  &    \phm{aa} HIP 42333  &   NSO  &   $ 11,052 $ \phm{aa}  &           $ 412 $  &    $ 35,370 $ \phm{.}   \\
      \phm{A} HD 73667  &    \phm{aa} HIP 42499  &   NSO  &   $ 10,981 $ \phm{aa}  &         $ 1,091 $  &   $ -12,088 $ \phm{.}   \\
      \phm{A} HD 74014  &    \phm{aa} HIP 42634  &   NSO  &   $ 11,462 $ \phm{aa}  &           $ 475 $  &   $ -17,089 $ \phm{.}   \\
      \phm{A} HD 75332  &    \phm{aa} HIP 43410  &   NSO  &   $ 11,173 $ \phm{aa}  &           $ 469 $  &     $ 4,256 $ \phm{.}   \\
      \phm{A} HD 75732  &    \phm{aa} HIP 43587  &   NSO  &    $ 9,301 $ \phm{aa}  &         $ 2,513 $  &    $ 27,351 $ \phm{.}   \\
      \phm{A} HD 76151  &    \phm{aa} HIP 43726  &   NSO  &    $ 9,469 $ \phm{aa}  &         $ 2,926 $  &    $ 32,002 $ \phm{.}   \\
      \phm{A} HD 76752  &    \phm{aa} HIP 44089  &   NSO  &   $ 11,358 $ \phm{aa}  &           $ 798 $  &   $ -12,577 $ \phm{.}   \\
      \phm{A} HD 76909  &    \phm{aa} HIP 44137  &   NSO  &   $ 11,725 $ \phm{aa}  &           $ 429 $  &     $ 3,045 $ \phm{.}   \\
      \phm{A} HD 77407  &    \phm{aa} HIP 44458  &   NSO  &   $ 10,843 $ \phm{aa}  &            $ 23 $  &     $ 4,827 $ \phm{.}   \\
      \phm{A} HD 78366  &    \phm{aa} HIP 44897  &   NSO  &    $ 9,485 $ \phm{aa}  &         $ 3,286 $  &    $ 26,120 $ \phm{.}   \\
      \phm{A} HD 79210  &    \phm{aa} HIP 45343  &     M  &   $ 11,045 $ \phm{aa}  &           $ 974 $  &    $ 11,142 $ \phm{.}   \\
      \phm{A} HD 79211  &   \phm{aa} HIP 120005  &     M  &   $ 11,077 $ \phm{aa}  &           $ 974 $  &    $ 12,495 $ \phm{.}   \\
      \phm{A} HD 80367  &    \phm{aa} HIP 45737  &   NSO  &   $ 11,416 $ \phm{aa}  &           $ 412 $  &    $ 51,009 $ \phm{.}   \\
      \phm{A} HD 82106  &    \phm{aa} HIP 46580  &   NSO  &   $ 10,970 $ \phm{aa}  &           $ 323 $  &    $ 29,836 $ \phm{.}   \\
      \phm{A} HD 83443  &    \phm{aa} HIP 47202  &   NSO  &   $ 11,982 $ \phm{aa}  &           $ 167 $  &    $ 28,994 $ \phm{.}   \\
      \phm{A} HD 84035  &    \phm{aa} HIP 47690  &   NSO  &   $ 10,989 $ \phm{aa}  &         $ 1,121 $  &   $ -12,225 $ \phm{.}   \\
      \phm{A} HD 84737  &    \phm{aa} HIP 48113  &   NSO  &    $ 8,233 $ \phm{aa}  &         $ 1,919 $  &     $ 4,900 $ \phm{.}   \\
      \phm{A} HD 85725  &    \phm{aa} HIP 48468  &   NSO  &   $ 10,726 $ \phm{aa}  &           $ 752 $  &    $ 61,610 $ \phm{.}   \\
      \phm{A} HD 86728  &    \phm{aa} HIP 49081  &   NSO  &    $ 8,649 $ \phm{aa}  &         $ 2,716 $  &    $ 55,956 $ \phm{.}   \\
      \phm{A} HD 87359  &    \phm{aa} HIP 49350  &   NSO  &   $ 11,113 $ \phm{aa}  &           $ 737 $  &      $ -260 $ \phm{.}   \\
      \phm{A} HD 87424  &    \phm{aa} HIP 49366  &   NSO  &   $ 11,316 $ \phm{aa}  &           $ 380 $  &   $ -12,133 $ \phm{.}   \\
      \phm{A} HD 87836  &    \phm{aa} HIP 49680  &   NSO  &   $ 11,568 $ \phm{aa}  &            $ 96 $  &   $ -42,188 $ \phm{.}   \\
      \phm{A} HD 87883  &    \phm{aa} HIP 49699  &   NSO  &   $ 11,311 $ \phm{aa}  &           $ 379 $  &     $ 9,254 $ \phm{.}   \\
      \phm{A} HD 88072  &    \phm{aa} HIP 49756  &   NSO  &   $ 11,062 $ \phm{aa}  &           $ 737 $  &   $ -17,886 $ \phm{.}   \\
      \phm{A} HD 88218  &    \phm{aa} HIP 49769  &   NSO  &   $ 11,010 $ \phm{aa}  &         $ 1,261 $  &    $ 36,652 $ \phm{.}   \\
      \phm{A} HD 88230  &    \phm{aa} HIP 49908  &     M  &    $ 8,883 $ \phm{aa}  &         $ 2,897 $  &   $ -25,729 $ \phm{.}   \\
      \phm{A} HD 88371  &    \phm{aa} HIP 49942  &   NSO  &   $ 11,006 $ \phm{aa}  &         $ 1,089 $  &    $ 82,497 $ \phm{.}   \\
      \phm{A} HD 88725  &    \phm{aa} HIP 50139  &   NSO  &   $ 10,999 $ \phm{aa}  &         $ 1,217 $  &   $ -22,045 $ \phm{.}   \\
      \phm{A} HD 88986  &    \phm{aa} HIP 50316  &   NSO  &   $ 10,818 $ \phm{aa}  &           $ 809 $  &    $ 29,019 $ \phm{.}   \\
      \phm{A} HD 89269  &    \phm{aa} HIP 50505  &   NSO  &   $ 10,979 $ \phm{aa}  &         $ 1,164 $  &    $ -7,551 $ \phm{.}   \\
      \phm{A} HD 89307  &    \phm{aa} HIP 50473  &   NSO  &   $ 11,074 $ \phm{aa}  &           $ 358 $  &    $ 23,011 $ \phm{.}   \\
      \phm{A} HD 89391  &    \phm{aa} HIP 50478  &   NSO  &   $ 11,167 $ \phm{aa}  &         $ 1,119 $  &    $ 29,607 $ \phm{.}   \\
      \phm{A} HD 90125  &    \phm{aa} HIP 50939  &   NSO  &   $ 11,054 $ \phm{aa}  &         $ 1,286 $  &   $ -13,937 $ \phm{.}   \\
      \phm{A} HD 90156  &    \phm{aa} HIP 50921  &   NSO  &   $ 10,899 $ \phm{aa}  &         $ 1,162 $  &    $ 26,934 $ \phm{.}   \\
      \phm{A} HD 90711  &    \phm{aa} HIP 51257  &   NSO  &   $ 11,012 $ \phm{aa}  &         $ 1,089 $  &    $ 29,940 $ \phm{.}   \\
      \phm{A} HD 90722  &    \phm{aa} HIP 51258  &   NSO  &   $ 11,703 $ \phm{aa}  &           $ 423 $  &    $ 39,984 $ \phm{.}   \\
      \phm{A} HD 90839  &    \phm{aa} HIP 51459  &   NSO  &    $ 8,584 $ \phm{aa}  &         $ 3,023 $  &     $ 8,529 $ \phm{.}   \\
      \phm{A} HD 90875  &    \phm{aa} HIP 51468  &   NSO  &   $ 11,381 $ \phm{aa}  &           $ 383 $  &     $ 4,948 $ \phm{.}   \\
      \phm{A} HD 91204  &    \phm{aa} HIP 51579  &   NSO  &   $ 11,853 $ \phm{aa}  &           $ 432 $  &    $ -8,875 $ \phm{.}   \\
      \phm{A} HD 91638  &    \phm{aa} HIP 51784  &   NSO  &   $ 11,056 $ \phm{aa}  &           $ 381 $  &    $ -4,751 $ \phm{.}   \\
      \phm{A} HD 92788  &    \phm{aa} HIP 52409  &   NSO  &   $ 11,535 $ \phm{aa}  &           $ 924 $  &    $ -4,529 $ \phm{.}   \\
      \phm{A} HD 92945  &    \phm{aa} HIP 52462  &   NSO  &   $ 11,323 $ \phm{aa}  &         $ 1,218 $  &    $ 22,856 $ \phm{.}   \\
      \phm{A} HD 93745  &    \phm{aa} HIP 52888  &   NSO  &   $ 11,019 $ \phm{aa}  &         $ 1,218 $  &    $ 37,947 $ \phm{.}   \\
      \phm{A} HD 94765  &    \phm{aa} HIP 53486  &   NSO  &   $ 11,599 $ \phm{aa}  &            $ 93 $  &     $ 5,525 $ \phm{.}   \\
      \phm{A} HD 95128  &    \phm{aa} HIP 53721  &   NSO  &    $ 9,800 $ \phm{aa}  &         $ 4,241 $  &    $ 11,235 $ \phm{.}   \\
      \phm{A} HD 95650  &    \phm{aa} HIP 53985  &     M  &   $ 11,816 $ \phm{aa}  &           $ 423 $  &   $ -13,899 $ \phm{.}   \\
      \phm{A} HD 95735  &    \phm{aa} HIP 54035  &     M  &   $ 10,213 $ \phm{aa}  &         $ 4,748 $  &   $ -84,689 $ \phm{.}   \\
      \phm{A} HD 96418  &    \phm{aa} HIP 54347  &   NSO  &   $ 11,101 $ \phm{aa}  &           $ 411 $  &    $ -8,013 $ \phm{.}   \\
      \phm{A} HD 96574  &    \phm{aa} HIP 54383  &   NSO  &   $ 11,271 $ \phm{aa}  &            $ 57 $  &    $ 36,055 $ \phm{.}   \\
      \phm{A} HD 96700  &    \phm{aa} HIP 54400  &   NSO  &   $ 10,995 $ \phm{aa}  &         $ 1,261 $  &    $ 12,769 $ \phm{.}   \\
      \phm{A} HD 97004  &    \phm{aa} HIP 54614  &   NSO  &   $ 11,361 $ \phm{aa}  &           $ 293 $  &     $ 5,352 $ \phm{.}   \\
      \phm{A} HD 97037  &    \phm{aa} HIP 54582  &   NSO  &   $ 11,294 $ \phm{aa}  &           $ 709 $  &   $ -15,914 $ \phm{.}   \\
      \phm{A} HD 97101  &      \phm{aa} GJ 414A  &   NSO  &   $ 10,384 $ \phm{aa}  &         $ 2,902 $  &   $ -16,376 $ \phm{.}   \\
     \phm{A} HD 97101B  &      \phm{aa} GJ 414B  &     M  &   $ 10,307 $ \phm{aa}  &         $ 1,930 $  &   $ -15,333 $ \phm{.}   \\
      \phm{A} HD 97334  &    \phm{aa} HIP 54745  &   NSO  &    $ 9,429 $ \phm{aa}  &         $ 3,273 $  &    $ -3,662 $ \phm{.}   \\
      \phm{A} HD 97343  &    \phm{aa} HIP 54704  &   NSO  &   $ 11,051 $ \phm{aa}  &         $ 1,261 $  &    $ 39,794 $ \phm{.}   \\
      \phm{A} HD 97658  &    \phm{aa} HIP 54906  &   NSO  &   $ 10,965 $ \phm{aa}  &         $ 1,088 $  &    $ -1,654 $ \phm{.}   \\
      \phm{A} HD 98281  &    \phm{aa} HIP 55210  &   NSO  &   $ 11,044 $ \phm{aa}  &         $ 1,121 $  &    $ 13,330 $ \phm{.}   \\
      \phm{A} HD 98618  &    \phm{aa} HIP 55459  &   NSO  &   $ 11,242 $ \phm{aa}  &           $ 865 $  &     $ 7,058 $ \phm{.}   \\
      \phm{A} HD 98697  &    \phm{aa} HIP 55455  &   NSO  &   $ 11,441 $ \phm{aa}  &           $ 453 $  &   $ -14,312 $ \phm{.}   \\
      \phm{A} HD 99109  &    \phm{aa} HIP 55664  &   NSO  &   $ 11,478 $ \phm{aa}  &           $ 534 $  &    $ 32,997 $ \phm{.}   \\
      \phm{A} HD 99491  &    \phm{aa} HIP 55846  &   NSO  &   $ 11,047 $ \phm{aa}  &         $ 1,286 $  &     $ 4,190 $ \phm{.}   \\
      \phm{A} HD 99492  &    \phm{aa} HIP 55848  &   NSO  &   $ 11,110 $ \phm{aa}  &         $ 1,243 $  &     $ 3,726 $ \phm{.}   \\
     \phm{A} HD 100180  &    \phm{aa} HIP 56242  &   NSO  &   $ 11,017 $ \phm{aa}  &         $ 1,284 $  &    $ -4,854 $ \phm{.}   \\
     \phm{A} HD 100623  &    \phm{aa} HIP 56452  &   NSO  &   $ 11,003 $ \phm{aa}  &         $ 1,162 $  &   $ -21,959 $ \phm{.}   \\
     \phm{A} HD 101177  &    \phm{aa} HIP 56809  &   NSO  &   $ 11,461 $ \phm{aa}  &           $ 386 $  &   $ -16,912 $ \phm{.}   \\
     \phm{A} HD 101259  &    \phm{aa} HIP 56830  &   NSO  &   $ 11,077 $ \phm{aa}  &         $ 1,121 $  &    $ 96,905 $ \phm{.}   \\
     \phm{A} HD 101501  &    \phm{aa} HIP 56997  &   NSO  &    $ 7,992 $ \phm{aa}  &         $ 2,213 $  &    $ -5,565 $ \phm{.}   \\
     \phm{A} HD 102158  &    \phm{aa} HIP 57349  &   NSO  &   $ 11,009 $ \phm{aa}  &         $ 1,121 $  &    $ 28,122 $ \phm{.}   \\
     \phm{A} HD 102634  &    \phm{aa} HIP 57629  &   NSO  &   $ 11,099 $ \phm{aa}  &           $ 381 $  &     $ 1,254 $ \phm{.}   \\
     \phm{A} HD 102870  &    \phm{aa} HIP 57757  &   NSO  &    $ 7,466 $ \phm{aa}  &         $ 1,058 $  &     $ 4,448 $ \phm{.}   \\
     \phm{A} HD 103095  &    \phm{aa} HIP 57939  &   NSO  &   $ 11,289 $ \phm{aa}  &           $ 153 $  &   $ -98,073 $ \phm{.}   \\
     \phm{A} HD 103432  &    \phm{aa} HIP 58067  &   NSO  &   $ 11,033 $ \phm{aa}  &         $ 1,241 $  &     $ 6,079 $ \phm{.}   \\
     \phm{A} HD 103932  &    \phm{aa} HIP 58345  &   NSO  &   $ 11,114 $ \phm{aa}  &         $ 1,218 $  &    $ 48,499 $ \phm{.}   \\
     \phm{A} HD 104067  &    \phm{aa} HIP 58451  &   NSO  &   $ 11,247 $ \phm{aa}  &         $ 1,218 $  &    $ 15,021 $ \phm{.}   \\
     \phm{A} HD 104526  &    \phm{aa} HIP 58698  &   NSO  &   $ 10,539 $ \phm{aa}  &           $ 143 $  &     $ 4,635 $ \phm{.}   \\
     \phm{A} HD 104556  &    \phm{aa} HIP 58708  &   NSO  &   $ 11,057 $ \phm{aa}  &         $ 1,240 $  &   $ -10,678 $ \phm{.}   \\
     \phm{A} HD 104800  &    \phm{aa} HIP 58843  &   NSO  &   $ 11,820 $ \phm{aa}  &           $ 547 $  &     $ 9,989 $ \phm{.}   \\
     \phm{A} HD 105113  &    \phm{aa} HIP 59021  &   NSO  &   $ 11,070 $ \phm{aa}  &         $ 1,218 $  &    $ 31,871 $ \phm{.}   \\
     \phm{A} HD 105405  &    \phm{aa} HIP 59175  &   NSO  &   $ 11,412 $ \phm{aa}  &           $ 325 $  &     $ 2,196 $ \phm{.}   \\
     \phm{A} HD 105590  &    \phm{aa} HIP 59272  &   NSO  &   $ 10,733 $ \phm{aa}  &           $ 494 $  &     $ 1,976 $ \phm{.}   \\
     \phm{A} HD 105618  &    \phm{aa} HIP 59278  &   NSO  &   $ 11,957 $ \phm{aa}  &           $ 219 $  &     $ 7,466 $ \phm{.}   \\
     \phm{A} HD 105631  &    \phm{aa} HIP 59280  &   NSO  &   $ 11,033 $ \phm{aa}  &         $ 1,240 $  &    $ -2,428 $ \phm{.}   \\
     \phm{A} HD 106116  &    \phm{aa} HIP 59532  &   NSO  &   $ 11,063 $ \phm{aa}  &         $ 1,241 $  &    $ 14,543 $ \phm{.}   \\
     \phm{A} HD 106156  &    \phm{aa} HIP 59572  &   NSO  &   $ 11,063 $ \phm{aa}  &         $ 1,240 $  &    $ -7,415 $ \phm{.}   \\
     \phm{A} HD 107148  &    \phm{aa} HIP 60081  &   NSO  &   $ 11,890 $ \phm{aa}  &           $ 548 $  &    $ 25,216 $ \phm{.}   \\
     \phm{A} HD 107705  &    \phm{aa} HIP 60353  &   NSO  &   $ 11,278 $ \phm{aa}  &           $ 797 $  &     $ 4,759 $ \phm{.}   \\
     \phm{A} HD 108510  &    \phm{aa} HIP 60816  &   NSO  &   $ 11,207 $ \phm{aa}  &             $ 0 $  &     $ 6,888 $ \phm{.}   \\
     \phm{A} HD 108874  &    \phm{aa} HIP 61028  &   NSO  &   $ 11,521 $ \phm{aa}  &           $ 339 $  &   $ -30,137 $ \phm{.}   \\
     \phm{A} HD 109358  &    \phm{aa} HIP 61317  &   NSO  &   $ 11,735 $ \phm{aa}  &           $ 480 $  &     $ 6,259 $ \phm{.}   \\
     \phm{A} HD 110315  &    \phm{aa} HIP 61901  &   NSO  &   $ 11,108 $ \phm{aa}  &         $ 1,242 $  &    $ 24,604 $ \phm{.}   \\
     \phm{A} HD 110537  &    \phm{aa} HIP 62039  &   NSO  &   $ 11,386 $ \phm{aa}  &           $ 748 $  &    $ 35,461 $ \phm{.}   \\
     \phm{A} HD 111031  &    \phm{aa} HIP 62345  &   NSO  &   $ 11,051 $ \phm{aa}  &         $ 1,243 $  &   $ -20,458 $ \phm{.}   \\
     \phm{A} HD 111066  &    \phm{aa} HIP 62349  &   NSO  &   $ 11,351 $ \phm{aa}  &           $ 330 $  &     $ 6,407 $ \phm{.}   \\
     \phm{A} HD 111398  &    \phm{aa} HIP 62536  &   NSO  &   $ 11,411 $ \phm{aa}  &           $ 331 $  &     $ 3,154 $ \phm{.}   \\
     \phm{A} HD 111484  &    \phm{aa} HIP 62596  &   NSO  &   $ 11,408 $ \phm{aa}  &           $ 721 $  &   $ -20,643 $ \phm{.}   \\
    \phm{A} HD 111484B  &   \phm{aa} SAO 119612  &   NSO  &   $ 11,387 $ \phm{aa}  &           $ 721 $  &   $ -19,377 $ \phm{.}   \\
     \phm{A} HD 111515  &    \phm{aa} HIP 62607  &   NSO  &   $ 11,059 $ \phm{aa}  &         $ 1,243 $  &     $ 2,548 $ \phm{.}   \\
     \phm{A} HD 111631  &    \phm{aa} HIP 62687  &     M  &   $ 11,901 $ \phm{aa}  &           $ 517 $  &     $ 5,041 $ \phm{.}   \\
     \phm{A} HD 112257  &    \phm{aa} HIP 63048  &   NSO  &   $ 11,044 $ \phm{aa}  &           $ 473 $  &   $ -39,428 $ \phm{.}   \\
     \phm{A} HD 114174  &    \phm{aa} HIP 64150  &   NSO  &   $ 11,083 $ \phm{aa}  &         $ 1,119 $  &    $ 24,002 $ \phm{.}   \\
     \phm{A} HD 114710  &    \phm{aa} HIP 64394  &   NSO  &    $ 7,397 $ \phm{aa}  &         $ 1,058 $  &     $ 5,295 $ \phm{.}   \\
     \phm{A} HD 114729  &    \phm{aa} HIP 64459  &   NSO  &   $ 11,380 $ \phm{aa}  &         $ 1,244 $  &    $ 64,925 $ \phm{.}   \\
     \phm{A} HD 114783  &    \phm{aa} HIP 64457  &   NSO  &   $ 11,551 $ \phm{aa}  &           $ 772 $  &   $ -12,012 $ \phm{.}   \\
     \phm{A} HD 114946  &    \phm{aa} HIP 64577  &   NSO  &   $ 11,118 $ \phm{aa}  &         $ 1,242 $  &   $ -48,181 $ \phm{.}   \\
     \phm{A} HD 115383  &    \phm{aa} HIP 64792  &   NSO  &    $ 8,623 $ \phm{aa}  &         $ 2,511 $  &   $ -27,138 $ \phm{.}   \\
     \phm{A} HD 115589  &    \phm{aa} HIP 64905  &   NSO  &   $ 11,434 $ \phm{aa}  &           $ 505 $  &   $ -21,614 $ \phm{.}   \\
     \phm{A} HD 115617  &    \phm{aa} HIP 64924  &   NSO  &    $ 9,770 $ \phm{aa}  &             $ 0 $  &    $ -7,850 $ \phm{.}   \\
     \phm{A} HD 116442  &    \phm{aa} HIP 65352  &   NSO  &   $ 11,301 $ \phm{aa}  &         $ 1,242 $  &    $ 28,421 $ \phm{.}   \\
     \phm{A} HD 116443  &    \phm{aa} HIP 65355  &   NSO  &   $ 11,155 $ \phm{aa}  &         $ 1,242 $  &    $ 27,416 $ \phm{.}   \\
     \phm{A} HD 117207  &    \phm{aa} HIP 65808  &   NSO  &   $ 11,199 $ \phm{aa}  &         $ 1,240 $  &   $ -17,476 $ \phm{.}   \\
     \phm{A} HD 117936  &    \phm{aa} HIP 66147  &   NSO  &   $ 11,404 $ \phm{aa}  &           $ 720 $  &    $ -6,086 $ \phm{.}   \\
     \phm{A} HD 118914  &    \phm{aa} HIP 66621  &   NSO  &   $ 11,950 $ \phm{aa}  &           $ 307 $  &    $ 16,460 $ \phm{.}   \\
     \phm{A} HD 119850  &    \phm{aa} HIP 67155  &     M  &   $ 10,336 $ \phm{aa}  &         $ 2,856 $  &    $ 15,809 $ \phm{.}   \\
     \phm{A} HD 120066  &    \phm{aa} HIP 67246  &   NSO  &   $ 11,205 $ \phm{aa}  &         $ 1,241 $  &   $ -30,561 $ \phm{.}   \\
     \phm{A} HD 120467  &    \phm{aa} HIP 67487  &   NSO  &   $ 11,252 $ \phm{aa}  &         $ 1,157 $  &   $ -37,806 $ \phm{.}   \\
     \phm{A} HD 120476  &    \phm{aa} HIP 67422  &   NSO  &   $ 11,492 $ \phm{aa}  &           $ 392 $  &   $ -20,380 $ \phm{.}   \\
     \phm{A} HD 121560  &    \phm{aa} HIP 68030  &   NSO  &   $ 11,016 $ \phm{aa}  &            $ 23 $  &   $ -10,532 $ \phm{.}   \\
     \phm{A} HD 122064  &    \phm{aa} HIP 68184  &   NSO  &   $ 11,958 $ \phm{aa}  &           $ 548 $  &   $ -26,471 $ \phm{.}   \\
     \phm{A} HD 122120  &    \phm{aa} HIP 68337  &   NSO  &   $ 11,130 $ \phm{aa}  &         $ 1,157 $  &   $ -57,444 $ \phm{.}   \\
     \phm{A} HD 122303  &    \phm{aa} HIP 68469  &     M  &   $ 11,497 $ \phm{aa}  &           $ 172 $  &   $ -25,813 $ \phm{.}   \\
     \phm{A} HD 122652  &    \phm{aa} HIP 68593  &   NSO  &   $ 11,177 $ \phm{aa}  &           $ 675 $  &     $ 1,409 $ \phm{.}   \\
     \phm{A} HD 124106  &    \phm{aa} HIP 69357  &   NSO  &   $ 11,117 $ \phm{aa}  &         $ 1,396 $  &     $ 3,288 $ \phm{.}   \\
     \phm{A} HD 124292  &    \phm{aa} HIP 69414  &   NSO  &   $ 11,104 $ \phm{aa}  &           $ 474 $  &    $ 37,773 $ \phm{.}   \\
     \phm{A} HD 124642  &    \phm{aa} HIP 69526  &   NSO  &   $ 11,585 $ \phm{aa}  &            $ 89 $  &   $ -16,242 $ \phm{.}   \\
     \phm{A} HD 124694  &    \phm{aa} HIP 69518  &   NSO  &   $ 11,016 $ \phm{aa}  &            $ 22 $  &   $ -14,644 $ \phm{.}   \\
     \phm{A} HD 125184  &    \phm{aa} HIP 69881  &   NSO  &   $ 11,184 $ \phm{aa}  &         $ 1,403 $  &   $ -12,377 $ \phm{.}   \\
     \phm{A} HD 125455  &    \phm{aa} HIP 70016  &   NSO  &   $ 11,154 $ \phm{aa}  &         $ 1,404 $  &    $ -9,806 $ \phm{.}   \\
     \phm{A} HD 126053  &    \phm{aa} HIP 70319  &   NSO  &   $ 10,208 $ \phm{aa}  &         $ 4,746 $  &   $ -19,241 $ \phm{.}   \\
     \phm{A} HD 126614  &    \phm{aa} HIP 70623  &   NSO  &   $ 11,485 $ \phm{aa}  &           $ 480 $  &   $ -33,086 $ \phm{.}   \\
     \phm{A} HD 126961  &    \phm{aa} HIP 70782  &   NSO  &   $ 11,050 $ \phm{aa}  &           $ 202 $  &    $ -5,839 $ \phm{.}   \\
     \phm{A} HD 127334  &    \phm{aa} HIP 70873  &   NSO  &   $ 11,129 $ \phm{aa}  &           $ 533 $  &      $ -405 $ \phm{.}   \\
     \phm{A} HD 128167  &    \phm{aa} HIP 71284  &   NSO  &    $ 8,333 $ \phm{aa}  &         $ 2,080 $  &       $ 141 $ \phm{.}   \\
     \phm{A} HD 128311  &    \phm{aa} HIP 71395  &   NSO  &   $ 11,392 $ \phm{aa}  &           $ 696 $  &    $ -9,569 $ \phm{.}   \\
     \phm{A} HD 128428  &    \phm{aa} HIP 71462  &   NSO  &   $ 11,063 $ \phm{aa}  &           $ 795 $  &   $ -42,074 $ \phm{.}   \\
     \phm{A} HD 129010  &    \phm{aa} HIP 71774  &   NSO  &   $ 11,149 $ \phm{aa}  &         $ 1,158 $  &    $ -8,137 $ \phm{.}   \\
     \phm{A} HD 129191  &    \phm{aa} HIP 71803  &   NSO  &   $ 11,827 $ \phm{aa}  &           $ 479 $  &    $ 12,685 $ \phm{.}   \\
     \phm{A} HD 130087  &    \phm{aa} HIP 72190  &   NSO  &   $ 11,835 $ \phm{aa}  &           $ 483 $  &   $ -15,673 $ \phm{.}   \\
     \phm{A} HD 130307  &    \phm{aa} HIP 72312  &   NSO  &   $ 11,218 $ \phm{aa}  &         $ 1,429 $  &    $ 12,864 $ \phm{.}   \\
     \phm{A} HD 130322  &    \phm{aa} HIP 72339  &   NSO  &   $ 12,038 $ \phm{aa}  &           $ 407 $  &   $ -12,441 $ \phm{.}   \\
     \phm{A} HD 130871  &    \phm{aa} HIP 72577  &   NSO  &   $ 11,147 $ \phm{aa}  &         $ 1,429 $  &   $ -32,159 $ \phm{.}   \\
     \phm{A} HD 130948  &    \phm{aa} HIP 72567  &   NSO  &    $ 9,090 $ \phm{aa}  &         $ 3,698 $  &    $ -2,502 $ \phm{.}   \\
     \phm{A} HD 130992  &    \phm{aa} HIP 72688  &   NSO  &   $ 11,256 $ \phm{aa}  &         $ 1,134 $  &   $ -57,160 $ \phm{.}   \\
     \phm{A} HD 131117  &    \phm{aa} HIP 72772  &   NSO  &   $ 11,105 $ \phm{aa}  &         $ 1,242 $  &   $ -28,834 $ \phm{.}   \\
    \phm{A} HD 131156A  &      \phm{aa} GJ 566A  &   NSO  &    $ 7,325 $ \phm{aa}  &         $ 1,157 $  &     $ 1,303 $ \phm{.}   \\
    \phm{A} HD 131156B  &      \phm{aa} GJ 566B  &   NSO  &    $ 9,090 $ \phm{aa}  &         $ 3,609 $  &     $ 3,274 $ \phm{.}   \\
     \phm{A} HD 131509  &    \phm{aa} HIP 72830  &   NSO  &   $ 11,090 $ \phm{aa}  &         $ 1,133 $  &   $ -44,625 $ \phm{.}   \\
     \phm{A} HD 131977  &    \phm{aa} HIP 73184  &   NSO  &   $ 10,272 $ \phm{aa}  &         $ 1,407 $  &    $ 26,961 $ \phm{.}   \\
     \phm{A} HD 132142  &    \phm{aa} HIP 73005  &   NSO  &   $ 11,094 $ \phm{aa}  &         $ 1,158 $  &   $ -14,771 $ \phm{.}   \\
     \phm{A} HD 132375  &    \phm{aa} HIP 73309  &   NSO  &   $ 11,139 $ \phm{aa}  &           $ 624 $  &   $ -24,370 $ \phm{.}   \\
     \phm{A} HD 133161  &    \phm{aa} HIP 73593  &   NSO  &   $ 11,181 $ \phm{aa}  &           $ 796 $  &   $ -32,628 $ \phm{.}   \\
     \phm{A} HD 134044  &    \phm{aa} HIP 73941  &   NSO  &   $ 11,222 $ \phm{aa}  &           $ 624 $  &    $ -5,874 $ \phm{.}   \\
     \phm{A} HD 134439  &    \phm{aa} HIP 74235  &   NSO  &   $ 11,090 $ \phm{aa}  &           $ 820 $  &   $ 310,084 $ \phm{.}   \\
     \phm{A} HD 134440  &    \phm{aa} HIP 74234  &   NSO  &   $ 11,365 $ \phm{aa}  &           $ 692 $  &   $ 310,614 $ \phm{.}   \\
     \phm{A} HD 134987  &    \phm{aa} HIP 74500  &   NSO  &   $ 10,962 $ \phm{aa}  &           $ 952 $  &     $ 5,038 $ \phm{.}   \\
     \phm{A} HD 135101  &    \phm{aa} HIP 74432  &   NSO  &   $ 11,259 $ \phm{aa}  &         $ 1,480 $  &   $ -38,921 $ \phm{.}   \\
     \phm{A} HD 135599  &    \phm{aa} HIP 74702  &   NSO  &   $ 11,108 $ \phm{aa}  &           $ 468 $  &    $ -3,149 $ \phm{.}   \\
     \phm{A} HD 136442  &    \phm{aa} HIP 75101  &   NSO  &   $ 11,483 $ \phm{aa}  &           $ 720 $  &   $ -46,935 $ \phm{.}   \\
     \phm{A} HD 136654  &    \phm{aa} HIP 75104  &   NSO  &   $ 11,020 $ \phm{aa}  &            $ 21 $  &   $ -27,029 $ \phm{.}   \\
     \phm{A} HD 136713  &    \phm{aa} HIP 75253  &   NSO  &   $ 11,090 $ \phm{aa}  &         $ 1,428 $  &    $ -6,037 $ \phm{.}   \\
     \phm{A} HD 136834  &    \phm{aa} HIP 75266  &   NSO  &   $ 10,982 $ \phm{aa}  &         $ 1,403 $  &   $ -26,374 $ \phm{.}   \\
     \phm{A} HD 136923  &    \phm{aa} HIP 75277  &   NSO  &   $ 11,196 $ \phm{aa}  &           $ 798 $  &    $ -7,042 $ \phm{.}   \\
     \phm{A} HD 136925  &    \phm{aa} HIP 75281  &   NSO  &   $ 11,253 $ \phm{aa}  &           $ 842 $  &   $ -48,942 $ \phm{.}   \\
     \phm{A} HD 137778  &    \phm{aa} HIP 75722  &   NSO  &   $ 11,234 $ \phm{aa}  &         $ 1,479 $  &     $ 7,752 $ \phm{.}   \\
     \phm{A} HD 138549  &    \phm{aa} HIP 76200  &   NSO  &   $ 11,100 $ \phm{aa}  &         $ 1,158 $  &    $ 12,024 $ \phm{.}   \\
     \phm{A} HD 138573  &    \phm{aa} HIP 76114  &   NSO  &   $ 11,221 $ \phm{aa}  &           $ 625 $  &   $ -35,691 $ \phm{.}   \\
     \phm{A} HD 138776  &    \phm{aa} HIP 76228  &   NSO  &   $ 11,509 $ \phm{aa}  &           $ 368 $  &    $ 10,674 $ \phm{.}   \\
     \phm{A} HD 139323  &    \phm{aa} HIP 76375  &   NSO  &   $ 11,092 $ \phm{aa}  &         $ 1,134 $  &   $ -67,101 $ \phm{.}   \\
     \phm{A} HD 139457  &    \phm{aa} HIP 76543  &   NSO  &   $ 11,427 $ \phm{aa}  &           $ 338 $  &    $ 37,708 $ \phm{.}   \\
     \phm{A} HD 139477  &    \phm{aa} HIP 76315  &   NSO  &   $ 11,387 $ \phm{aa}  &           $ 453 $  &    $ -8,893 $ \phm{.}   \\
     \phm{A} HD 141004  &    \phm{aa} HIP 77257  &   NSO  &    $ 8,789 $ \phm{aa}  &         $ 3,560 $  &   $ -66,416 $ \phm{.}   \\
     \phm{A} HD 141103  &    \phm{aa} HIP 77335  &   NSO  &   $ 11,106 $ \phm{aa}  &           $ 358 $  &   $ -48,258 $ \phm{.}   \\
     \phm{A} HD 142373  &    \phm{aa} HIP 77760  &   NSO  &    $ 8,418 $ \phm{aa}  &         $ 3,561 $  &   $ -56,107 $ \phm{.}   \\
     \phm{A} HD 142860  &    \phm{aa} HIP 78072  &   NSO  &    $ 7,746 $ \phm{aa}  &         $ 1,327 $  &     $ 6,544 $ \phm{.}   \\
     \phm{A} HD 143291  &    \phm{aa} HIP 78241  &   NSO  &   $ 11,065 $ \phm{aa}  &         $ 1,428 $  &   $ -72,474 $ \phm{.}   \\
     \phm{A} HD 143761  &    \phm{aa} HIP 78459  &   NSO  &   $ 10,900 $ \phm{aa}  &         $ 1,149 $  &    $ 17,949 $ \phm{.}   \\
     \phm{A} HD 144179  &    \phm{aa} HIP 78842  &   NSO  &   $ 10,875 $ \phm{aa}  &           $ 436 $  &   $ -24,253 $ \phm{.}   \\
     \phm{A} HD 144579  &    \phm{aa} HIP 78775  &   NSO  &   $ 11,094 $ \phm{aa}  &         $ 1,158 $  &   $ -59,431 $ \phm{.}   \\
     \phm{A} HD 144585  &    \phm{aa} HIP 78955  &   NSO  &   $ 11,112 $ \phm{aa}  &         $ 1,158 $  &   $ -14,067 $ \phm{.}   \\
     \phm{A} HD 144988  &    \phm{aa} HIP 79214  &   NSO  &   $ 11,116 $ \phm{aa}  &         $ 1,208 $  &   $ -53,211 $ \phm{.}   \\
     \phm{A} HD 145229  &    \phm{aa} HIP 79165  &   NSO  &   $ 11,100 $ \phm{aa}  &           $ 359 $  &   $ -36,204 $ \phm{.}   \\
     \phm{A} HD 145435  &    \phm{aa} HIP 79152  &   NSO  &   $ 11,086 $ \phm{aa}  &           $ 359 $  &   $ -42,685 $ \phm{.}   \\
     \phm{A} HD 145675  &    \phm{aa} HIP 79248  &   NSO  &   $ 11,307 $ \phm{aa}  &         $ 1,150 $  &   $ -13,693 $ \phm{.}   \\
     \phm{A} HD 145809  &    \phm{aa} HIP 79524  &   NSO  &   $ 11,088 $ \phm{aa}  &         $ 1,428 $  &    $ 21,146 $ \phm{.}   \\
     \phm{A} HD 145897  &    \phm{aa} HIP 79540  &   NSO  &   $ 11,457 $ \phm{aa}  &           $ 301 $  &   $ -23,611 $ \phm{.}   \\
     \phm{A} HD 145934  &   \phm{aa} SAO 102017  &   NSO  &   $ 11,342 $ \phm{aa}  &         $ 1,101 $  &   $ -27,954 $ \phm{.}   \\
     \phm{A} HD 145958  &    \phm{aa} HIP 79492  &   NSO  &   $ 11,183 $ \phm{aa}  &         $ 1,518 $  &    $ 18,422 $ \phm{.}   \\
     \phm{A} HD 146233  &    \phm{aa} HIP 79672  &   NSO  &   $ 11,245 $ \phm{aa}  &         $ 1,088 $  &    $ 11,748 $ \phm{.}   \\
     \phm{A} HD 146362  &    \phm{aa} GJ 615.2B  &   NSO  &   $ 11,121 $ \phm{aa}  &         $ 1,134 $  &   $ -14,855 $ \phm{.}   \\
     \phm{A} HD 146775  &    \phm{aa} HIP 79946  &   NSO  &   $ 11,116 $ \phm{aa}  &         $ 1,245 $  &   $ -30,218 $ \phm{.}   \\
     \phm{A} HD 147044  &    \phm{aa} HIP 79862  &   NSO  &   $ 11,339 $ \phm{aa}  &           $ 746 $  &   $ -14,560 $ \phm{.}   \\
     \phm{A} HD 147231  &    \phm{aa} HIP 79619  &   NSO  &   $ 11,182 $ \phm{aa}  &         $ 1,157 $  &   $ -16,461 $ \phm{.}   \\
     \phm{A} HD 147379  &    \phm{aa} HIP 79755  &     M  &   $ 12,021 $ \phm{aa}  &           $ 482 $  &   $ -18,789 $ \phm{.}   \\
    \phm{A} HD 147379B  &      \phm{aa} GJ 617B  &     M  &   $ 12,040 $ \phm{aa}  &           $ 482 $  &   $ -18,530 $ \phm{.}   \\
     \phm{A} HD 147776  &    \phm{aa} HIP 80366  &   NSO  &   $ 11,541 $ \phm{aa}  &           $ 265 $  &     $ 7,341 $ \phm{.}   \\
     \phm{A} HD 148467  &    \phm{aa} HIP 80644  &   NSO  &   $ 11,686 $ \phm{aa}  &           $ 124 $  &   $ -36,207 $ \phm{.}   \\
     \phm{A} HD 148513  &    \phm{aa} HIP 80693  &   NSO  &   $ 11,443 $ \phm{aa}  &           $ 299 $  &     $ 7,723 $ \phm{.}   \\
     \phm{A} HD 149200  &    \phm{aa} HIP 81062  &   NSO  &   $ 11,017 $ \phm{aa}  &            $ 22 $  &    $ -7,176 $ \phm{.}   \\
     \phm{A} HD 149652  &    \phm{aa} HIP 81279  &   NSO  &   $ 11,080 $ \phm{aa}  &           $ 359 $  &   $ -31,167 $ \phm{.}   \\
     \phm{A} HD 149661  &    \phm{aa} HIP 81300  &   NSO  &   $ 10,107 $ \phm{aa}  &         $ 3,304 $  &   $ -12,857 $ \phm{.}   \\
     \phm{A} HD 149806  &    \phm{aa} HIP 81375  &   NSO  &   $ 11,358 $ \phm{aa}  &           $ 747 $  &    $ 10,391 $ \phm{.}   \\
     \phm{A} HD 150433  &    \phm{aa} HIP 81681  &   NSO  &   $ 11,122 $ \phm{aa}  &         $ 1,065 $  &   $ -40,215 $ \phm{.}   \\
     \phm{A} HD 150698  &    \phm{aa} HIP 81910  &   NSO  &   $ 11,073 $ \phm{aa}  &         $ 1,131 $  &    $ 48,229 $ \phm{.}   \\
     \phm{A} HD 150933  &    \phm{aa} HIP 81880  &   NSO  &   $ 11,287 $ \phm{aa}  &           $ 747 $  &   $ -27,880 $ \phm{.}   \\
     \phm{A} HD 151101  &    \phm{aa} HIP 81660  &   NSO  &   $ 11,551 $ \phm{aa}  &           $ 455 $  &    $ -1,329 $ \phm{.}   \\
     \phm{A} HD 151288  &    \phm{aa} HIP 82003  &     M  &   $ 10,162 $ \phm{aa}  &         $ 4,746 $  &   $ -31,357 $ \phm{.}   \\
     \phm{A} HD 151541  &    \phm{aa} HIP 81813  &   NSO  &   $ 11,067 $ \phm{aa}  &         $ 1,158 $  &     $ 9,475 $ \phm{.}   \\
     \phm{A} HD 151877  &    \phm{aa} HIP 82267  &   NSO  &   $ 11,082 $ \phm{aa}  &         $ 1,160 $  &     $ 2,033 $ \phm{.}   \\
     \phm{A} HD 151995  &    \phm{aa} HIP 82389  &   NSO  &   $ 11,145 $ \phm{aa}  &         $ 1,429 $  &    $ -5,557 $ \phm{.}   \\
     \phm{A} HD 152391  &    \phm{aa} HIP 82588  &   NSO  &   $ 10,746 $ \phm{aa}  &         $ 2,588 $  &    $ 45,066 $ \phm{.}   \\
     \phm{A} HD 152446  &    \phm{aa} HIP 82568  &   NSO  &   $ 11,142 $ \phm{aa}  &           $ 387 $  &   $ -42,504 $ \phm{.}   \\
     \phm{A} HD 152792  &    \phm{aa} HIP 82636  &   NSO  &   $ 11,093 $ \phm{aa}  &         $ 1,159 $  &     $ 4,759 $ \phm{.}   \\
     \phm{A} HD 153458  &    \phm{aa} HIP 83181  &   NSO  &   $ 11,258 $ \phm{aa}  &           $ 842 $  &       $ 641 $ \phm{.}   \\
     \phm{A} HD 153627  &    \phm{aa} HIP 83204  &   NSO  &   $ 11,306 $ \phm{aa}  &           $ 770 $  &    $ -1,462 $ \phm{.}   \\
     \phm{A} HD 153834  &    \phm{aa} HIP 83254  &   NSO  &   $ 11,446 $ \phm{aa}  &           $ 275 $  &    $ 10,821 $ \phm{.}   \\
     \phm{A} HD 154088  &    \phm{aa} HIP 83541  &   NSO  &   $ 11,071 $ \phm{aa}  &         $ 1,131 $  &    $ 14,180 $ \phm{.}   \\
     \phm{A} HD 154345  &    \phm{aa} HIP 83389  &   NSO  &   $ 11,103 $ \phm{aa}  &         $ 1,159 $  &   $ -46,930 $ \phm{.}   \\
     \phm{A} HD 154363  &    \phm{aa} HIP 83591  &   NSO  &   $ 11,178 $ \phm{aa}  &         $ 1,403 $  &    $ 34,146 $ \phm{.}   \\
     \phm{A} HD 154417  &    \phm{aa} HIP 83601  &   NSO  &   $ 11,331 $ \phm{aa}  &            $ 63 $  &   $ -16,739 $ \phm{.}   \\
     \phm{A} HD 155060  &    \phm{aa} HIP 83827  &   NSO  &   $ 11,175 $ \phm{aa}  &           $ 747 $  &   $ -10,542 $ \phm{.}   \\
     \phm{A} HD 155423  &    \phm{aa} HIP 84082  &   NSO  &   $ 11,367 $ \phm{aa}  &           $ 747 $  &   $ -33,561 $ \phm{.}   \\
     \phm{A} HD 156026  &    \phm{aa} HIP 84478  &   NSO  &   $ 11,367 $ \phm{aa}  &           $ 772 $  &       $ 153 $ \phm{.}   \\
     \phm{A} HD 156365  &    \phm{aa} HIP 84636  &   NSO  &   $ 11,089 $ \phm{aa}  &         $ 1,163 $  &   $ -13,136 $ \phm{.}   \\
     \phm{A} HD 156681  &    \phm{aa} HIP 84671  &   NSO  &   $ 11,427 $ \phm{aa}  &           $ 301 $  &    $ 38,842 $ \phm{.}   \\
     \phm{A} HD 156826  &    \phm{aa} HIP 84801  &   NSO  &   $ 11,267 $ \phm{aa}  &         $ 1,431 $  &   $ -32,634 $ \phm{.}   \\
     \phm{A} HD 157214  &    \phm{aa} HIP 84862  &   NSO  &    $ 8,668 $ \phm{aa}  &         $ 3,650 $  &   $ -78,546 $ \phm{.}   \\
     \phm{A} HD 157338  &    \phm{aa} HIP 85158  &   NSO  &   $ 11,072 $ \phm{aa}  &         $ 1,155 $  &   $ -24,315 $ \phm{.}   \\
     \phm{A} HD 157347  &    \phm{aa} HIP 85042  &   NSO  &   $ 11,256 $ \phm{aa}  &           $ 748 $  &   $ -35,901 $ \phm{.}   \\
     \phm{A} HD 157466  &    \phm{aa} HIP 85007  &   NSO  &   $ 11,399 $ \phm{aa}  &           $ 800 $  &    $ 34,125 $ \phm{.}   \\
     \phm{A} HD 157617  &    \phm{aa} HIP 85139  &   NSO  &   $ 11,455 $ \phm{aa}  &           $ 268 $  &    $ 13,119 $ \phm{.}   \\
     \phm{A} HD 157881  &    \phm{aa} HIP 85295  &     M  &   $ 11,130 $ \phm{aa}  &         $ 1,427 $  &   $ -23,199 $ \phm{.}   \\
     \phm{A} HD 159063  &    \phm{aa} HIP 85799  &   NSO  &   $ 11,179 $ \phm{aa}  &           $ 699 $  &    $ -6,385 $ \phm{.}   \\
     \phm{A} HD 159222  &    \phm{aa} HIP 85810  &   NSO  &   $ 11,144 $ \phm{aa}  &         $ 1,249 $  &   $ -51,605 $ \phm{.}   \\
     \phm{A} HD 159501  &    \phm{aa} HIP 85888  &   NSO  &   $ 11,470 $ \phm{aa}  &           $ 248 $  &   $ -30,123 $ \phm{.}   \\
     \phm{A} HD 159909  &    \phm{aa} HIP 86193  &   NSO  &   $ 11,212 $ \phm{aa}  &           $ 748 $  &   $ -76,809 $ \phm{.}   \\
     \phm{A} HD 160693  &    \phm{aa} HIP 86431  &   NSO  &   $ 11,076 $ \phm{aa}  &         $ 1,157 $  &    $ 34,084 $ \phm{.}   \\
     \phm{A} HD 161555  &    \phm{aa} HIP 86985  &   NSO  &   $ 11,123 $ \phm{aa}  &           $ 358 $  &    $ 72,021 $ \phm{.}   \\
     \phm{A} HD 161848  &    \phm{aa} HIP 87089  &   NSO  &   $ 11,064 $ \phm{aa}  &         $ 1,428 $  &   $ -94,929 $ \phm{.}   \\
     \phm{A} HD 162826  &    \phm{aa} HIP 87382  &   NSO  &   $ 11,216 $ \phm{aa}  &           $ 625 $  &     $ 1,848 $ \phm{.}   \\
     \phm{A} HD 163102  &    \phm{aa} HIP 87678  &   NSO  &   $ 11,093 $ \phm{aa}  &           $ 358 $  &   $ -26,920 $ \phm{.}   \\
     \phm{A} HD 163153  &    \phm{aa} HIP 87710  &   NSO  &   $ 11,234 $ \phm{aa}  &           $ 750 $  &   $ -73,024 $ \phm{.}   \\
     \phm{A} HD 163489  &      \phm{aa} GJ 4035  &   NSO  &   $ 11,135 $ \phm{aa}  &         $ 1,163 $  &   $ -49,364 $ \phm{.}   \\
     \phm{A} HD 164507  &    \phm{aa} HIP 88217  &   NSO  &   $ 11,265 $ \phm{aa}  &           $ 824 $  &     $ 5,370 $ \phm{.}   \\
     \phm{A} HD 164595  &    \phm{aa} HIP 88194  &   NSO  &   $ 11,249 $ \phm{aa}  &           $ 748 $  &     $ 2,020 $ \phm{.}   \\
     \phm{A} HD 164922  &    \phm{aa} HIP 88348  &   NSO  &   $ 11,196 $ \phm{aa}  &         $ 1,520 $  &    $ 20,248 $ \phm{.}   \\
     \phm{A} HD 165222  &    \phm{aa} HIP 88574  &     M  &   $ 10,299 $ \phm{aa}  &         $ 4,747 $  &    $ 32,671 $ \phm{.}   \\
     \phm{A} HD 165438  &    \phm{aa} HIP 88684  &   NSO  &   $ 11,457 $ \phm{aa}  &           $ 274 $  &   $ -26,747 $ \phm{.}   \\
     \phm{A} HD 165567  &    \phm{aa} HIP 88533  &   NSO  &   $ 11,202 $ \phm{aa}  &           $ 382 $  &     $ 3,853 $ \phm{.}   \\
     \phm{A} HD 165634  &    \phm{aa} HIP 88839  &   NSO  &   $ 11,394 $ \phm{aa}  &            $ 83 $  &    $ -4,867 $ \phm{.}   \\
     \phm{A} HD 165683  &    \phm{aa} HIP 88636  &   NSO  &   $ 11,426 $ \phm{aa}  &            $ 32 $  &      $ -546 $ \phm{.}   \\
     \phm{A} HD 166620  &    \phm{aa} HIP 88972  &   NSO  &    $ 9,370 $ \phm{aa}  &         $ 3,649 $  &   $ -19,418 $ \phm{.}   \\
     \phm{A} HD 167389  &    \phm{aa} HIP 89282  &   NSO  &   $ 11,254 $ \phm{aa}  &           $ 749 $  &    $ -5,545 $ \phm{.}   \\
     \phm{A} HD 168009  &    \phm{aa} HIP 89474  &   NSO  &   $ 11,329 $ \phm{aa}  &           $ 747 $  &   $ -64,595 $ \phm{.}   \\
     \phm{A} HD 168723  &    \phm{aa} HIP 89962  &   NSO  &    $ 8,930 $ \phm{aa}  &         $ 2,734 $  &     $ 9,371 $ \phm{.}   \\
     \phm{A} HD 168746  &    \phm{aa} HIP 90004  &   NSO  &   $ 12,060 $ \phm{aa}  &           $ 406 $  &   $ -25,603 $ \phm{.}   \\
     \phm{A} HD 169191  &    \phm{aa} HIP 90067  &   NSO  &   $ 11,414 $ \phm{aa}  &           $ 127 $  &   $ -19,268 $ \phm{.}   \\
     \phm{A} HD 169830  &    \phm{aa} HIP 90485  &   NSO  &   $ 12,036 $ \phm{aa}  &           $ 406 $  &   $ -17,304 $ \phm{.}   \\
     \phm{A} HD 170174  &   \phm{aa} SAO 123515  &   NSO  &   $ 11,177 $ \phm{aa}  &         $ 1,208 $  &   $ -28,841 $ \phm{.}   \\
     \phm{A} HD 170469  &    \phm{aa} HIP 90593  &   NSO  &   $ 11,954 $ \phm{aa}  &           $ 457 $  &   $ -59,423 $ \phm{.}   \\
     \phm{A} HD 170493  &    \phm{aa} HIP 90656  &   NSO  &   $ 11,147 $ \phm{aa}  &         $ 1,480 $  &   $ -54,752 $ \phm{.}   \\
     \phm{A} HD 170657  &    \phm{aa} HIP 90790  &   NSO  &   $ 10,812 $ \phm{aa}  &         $ 2,173 $  &   $ -43,131 $ \phm{.}   \\
     \phm{A} HD 170778  &    \phm{aa} HIP 90586  &   NSO  &   $ 11,307 $ \phm{aa}  &           $ 744 $  &   $ -22,670 $ \phm{.}   \\
     \phm{A} HD 171067  &    \phm{aa} HIP 90864  &   NSO  &   $ 11,058 $ \phm{aa}  &         $ 1,479 $  &   $ -46,252 $ \phm{.}   \\
     \phm{A} HD 171665  &    \phm{aa} HIP 91287  &   NSO  &   $ 11,040 $ \phm{aa}  &         $ 1,421 $  &   $ -23,259 $ \phm{.}   \\
     \phm{A} HD 171918  &    \phm{aa} HIP 91332  &   NSO  &   $ 11,902 $ \phm{aa}  &           $ 394 $  &   $ -67,256 $ \phm{.}   \\
     \phm{A} HD 172051  &    \phm{aa} HIP 91438  &   NSO  &   $ 11,149 $ \phm{aa}  &         $ 1,421 $  &    $ 37,103 $ \phm{.}   \\
     \phm{A} HD 172310  &    \phm{aa} HIP 91381  &   NSO  &   $ 11,189 $ \phm{aa}  &         $ 1,038 $  &    $ 30,997 $ \phm{.}   \\
     \phm{A} HD 172513  &    \phm{aa} HIP 91700  &   NSO  &   $ 11,397 $ \phm{aa}  &         $ 1,248 $  &   $ -11,545 $ \phm{.}   \\
     \phm{A} HD 172649  &    \phm{aa} HIP 91507  &   NSO  &   $ 11,016 $ \phm{aa}  &            $ 23 $  &   $ -11,419 $ \phm{.}   \\
     \phm{A} HD 173701  &    \phm{aa} HIP 91949  &   NSO  &   $ 11,071 $ \phm{aa}  &         $ 1,158 $  &   $ -45,602 $ \phm{.}   \\
     \phm{A} HD 173739  &    \phm{aa} HIP 91768  &     M  &   $ 11,078 $ \phm{aa}  &         $ 1,104 $  &      $ -834 $ \phm{.}   \\
     \phm{A} HD 173740  &    \phm{aa} HIP 91772  &     M  &   $ 11,078 $ \phm{aa}  &         $ 1,104 $  &     $ 1,187 $ \phm{.}   \\
     \phm{A} HD 173818  &    \phm{aa} HIP 92200  &   NSO  &   $ 11,499 $ \phm{aa}  &           $ 443 $  &    $ 15,544 $ \phm{.}   \\
     \phm{A} HD 174912  &    \phm{aa} HIP 92532  &   NSO  &   $ 11,301 $ \phm{aa}  &           $ 418 $  &   $ -13,083 $ \phm{.}   \\
     \phm{A} HD 174947  &    \phm{aa} HIP 92747  &   NSO  &   $ 11,424 $ \phm{aa}  &           $ 106 $  &    $ -7,100 $ \phm{.}   \\
     \phm{A} HD 175541  &    \phm{aa} HIP 92895  &   NSO  &   $ 11,075 $ \phm{aa}  &         $ 1,422 $  &    $ 19,698 $ \phm{.}   \\
     \phm{A} HD 175726  &    \phm{aa} HIP 92984  &   NSO  &   $ 11,025 $ \phm{aa}  &            $ 44 $  &    $ 10,277 $ \phm{.}   \\
     \phm{A} HD 176377  &    \phm{aa} HIP 93185  &   NSO  &   $ 11,232 $ \phm{aa}  &           $ 825 $  &   $ -40,611 $ \phm{.}   \\
     \phm{A} HD 176982  &    \phm{aa} HIP 93518  &   NSO  &   $ 11,037 $ \phm{aa}  &         $ 1,419 $  &    $ -6,793 $ \phm{.}   \\
     \phm{A} HD 177153  &    \phm{aa} HIP 93427  &   NSO  &   $ 11,290 $ \phm{aa}  &           $ 746 $  &   $ -14,953 $ \phm{.}   \\
     \phm{A} HD 177830  &    \phm{aa} HIP 93746  &   NSO  &   $ 11,183 $ \phm{aa}  &         $ 1,213 $  &   $ -72,173 $ \phm{.}   \\
     \phm{A} HD 179949  &    \phm{aa} HIP 94645  &   NSO  &   $ 11,940 $ \phm{aa}  &           $ 370 $  &   $ -24,662 $ \phm{.}   \\
     \phm{A} HD 179957  &     \phm{aa} GJ 9648B  &   NSO  &   $ 11,072 $ \phm{aa}  &         $ 1,158 $  &   $ -41,822 $ \phm{.}   \\
     \phm{A} HD 179958  &     \phm{aa} GJ 9648A  &   NSO  &   $ 11,029 $ \phm{aa}  &         $ 1,158 $  &   $ -41,158 $ \phm{.}   \\
     \phm{A} HD 180617  &    \phm{aa} HIP 94761  &     M  &    $ 9,359 $ \phm{aa}  &         $ 3,609 $  &    $ 35,880 $ \phm{.}   \\
     \phm{A} HD 180684  &    \phm{aa} HIP 94751  &   NSO  &   $ 11,542 $ \phm{aa}  &           $ 420 $  &    $ -2,615 $ \phm{.}   \\
     \phm{A} HD 181234  &    \phm{aa} HIP 95015  &   NSO  &   $ 11,510 $ \phm{aa}  &           $ 451 $  &   $ -46,783 $ \phm{.}   \\
     \phm{A} HD 181655  &    \phm{aa} HIP 94981  &   NSO  &   $ 11,249 $ \phm{aa}  &           $ 897 $  &     $ 2,036 $ \phm{.}   \\
     \phm{A} HD 182488  &    \phm{aa} HIP 95319  &   NSO  &   $ 11,022 $ \phm{aa}  &            $ 41 $  &   $ -21,508 $ \phm{.}   \\
     \phm{A} HD 182572  &    \phm{aa} HIP 95447  &   NSO  &   $ 11,151 $ \phm{aa}  &         $ 1,340 $  &  $ -100,292 $ \phm{.}   \\
     \phm{A} HD 183341  &    \phm{aa} HIP 95772  &   NSO  &   $ 11,206 $ \phm{aa}  &           $ 748 $  &   $ -40,888 $ \phm{.}   \\
     \phm{A} HD 183650  &    \phm{aa} HIP 95821  &   NSO  &   $ 11,075 $ \phm{aa}  &         $ 1,158 $  &    $ -9,744 $ \phm{.}   \\
     \phm{A} HD 183658  &    \phm{aa} HIP 95962  &   NSO  &   $ 11,228 $ \phm{aa}  &           $ 748 $  &    $ 58,176 $ \phm{.}   \\
     \phm{A} HD 183870  &    \phm{aa} HIP 96085  &   NSO  &   $ 11,295 $ \phm{aa}  &         $ 1,517 $  &   $ -48,864 $ \phm{.}   \\
     \phm{A} HD 184385  &    \phm{aa} HIP 96183  &   NSO  &   $ 11,106 $ \phm{aa}  &           $ 441 $  &    $ 11,406 $ \phm{.}   \\
     \phm{A} HD 185144  &    \phm{aa} HIP 96100  &   NSO  &    $ 9,977 $ \phm{aa}  &         $ 3,998 $  &    $ 26,691 $ \phm{.}   \\
     \phm{A} HD 185295  &   \phm{aa} SAO 124877  &   NSO  &   $ 11,135 $ \phm{aa}  &         $ 1,339 $  &   $ -18,575 $ \phm{.}   \\
     \phm{A} HD 185351  &    \phm{aa} HIP 96459  &   NSO  &   $ 11,426 $ \phm{aa}  &           $ 148 $  &    $ -5,886 $ \phm{.}   \\
     \phm{A} HD 185720  &    \phm{aa} HIP 96813  &   NSO  &   $ 11,027 $ \phm{aa}  &            $ 41 $  &    $ 15,992 $ \phm{.}   \\
     \phm{A} HD 186408  &    \phm{aa} HIP 96895  &   NSO  &    $ 9,256 $ \phm{aa}  &         $ 3,651 $  &   $ -27,377 $ \phm{.}   \\
     \phm{A} HD 186427  &    \phm{aa} HIP 96901  &   NSO  &    $ 8,634 $ \phm{aa}  &         $ 2,644 $  &   $ -27,871 $ \phm{.}   \\
     \phm{A} HD 187123  &    \phm{aa} HIP 97336  &   NSO  &   $ 11,032 $ \phm{aa}  &           $ 269 $  &   $ -16,954 $ \phm{.}   \\
     \phm{A} HD 187237  &    \phm{aa} HIP 97420  &   NSO  &   $ 11,223 $ \phm{aa}  &           $ 749 $  &   $ -32,962 $ \phm{.}   \\
     \phm{A} HD 187897  &    \phm{aa} HIP 97779  &   NSO  &   $ 11,243 $ \phm{aa}  &           $ 701 $  &   $ -37,568 $ \phm{.}   \\
     \phm{A} HD 187923  &    \phm{aa} HIP 97767  &   NSO  &   $ 10,926 $ \phm{aa}  &         $ 1,426 $  &   $ -20,611 $ \phm{.}   \\
     \phm{A} HD 188015  &    \phm{aa} HIP 97769  &   NSO  &   $ 11,987 $ \phm{aa}  &           $ 379 $  &        $ 68 $ \phm{.}   \\
     \phm{A} HD 188510  &    \phm{aa} HIP 98020  &   NSO  &   $ 11,563 $ \phm{aa}  &           $ 452 $  &  $ -192,444 $ \phm{.}   \\
     \phm{A} HD 188512  &    \phm{aa} HIP 98036  &   NSO  &    $ 8,769 $ \phm{aa}  &         $ 3,648 $  &   $ -40,109 $ \phm{.}   \\
     \phm{A} HD 189067  &    \phm{aa} HIP 98206  &   NSO  &   $ 11,119 $ \phm{aa}  &           $ 413 $  &   $ -10,922 $ \phm{.}   \\
     \phm{A} HD 189625  &    \phm{aa} HIP 98589  &   NSO  &   $ 11,268 $ \phm{aa}  &           $ 988 $  &   $ -28,218 $ \phm{.}   \\
     \phm{A} HD 190007  &    \phm{aa} HIP 98698  &   NSO  &   $ 11,225 $ \phm{aa}  &           $ 810 $  &   $ -30,303 $ \phm{.}   \\
     \phm{A} HD 190067  &    \phm{aa} HIP 98677  &   NSO  &   $ 11,009 $ \phm{aa}  &         $ 1,517 $  &    $ 20,385 $ \phm{.}   \\
     \phm{A} HD 190360  &    \phm{aa} HIP 98767  &   NSO  &   $ 11,189 $ \phm{aa}  &         $ 1,340 $  &   $ -45,308 $ \phm{.}   \\
     \phm{A} HD 190404  &    \phm{aa} HIP 98792  &   NSO  &   $ 10,990 $ \phm{aa}  &         $ 1,479 $  &    $ -2,527 $ \phm{.}   \\
     \phm{A} HD 191022  &    \phm{aa} HIP 98978  &   NSO  &   $ 11,093 $ \phm{aa}  &           $ 441 $  &   $ -12,842 $ \phm{.}   \\
     \phm{A} HD 191785  &    \phm{aa} HIP 99452  &   NSO  &   $ 10,947 $ \phm{aa}  &         $ 1,427 $  &   $ -49,286 $ \phm{.}   \\
     \phm{A} HD 192020  &      \phm{aa} GJ 4138  &   NSO  &   $ 11,118 $ \phm{aa}  &         $ 1,207 $  &   $ -11,366 $ \phm{.}   \\
     \phm{A} HD 192263  &    \phm{aa} HIP 99711  &   NSO  &   $ 11,346 $ \phm{aa}  &           $ 810 $  &   $ -10,738 $ \phm{.}   \\
     \phm{A} HD 192343  &    \phm{aa} HIP 99727  &   NSO  &   $ 11,781 $ \phm{aa}  &         $ 1,767 $  &      $ -526 $ \phm{.}   \\
     \phm{A} HD 192344  &    \phm{aa} HIP 99729  &   NSO  &   $ 12,075 $ \phm{aa}  &           $ 407 $  &      $ -451 $ \phm{.}   \\
     \phm{A} HD 193017  &   \phm{aa} HIP 100072  &   NSO  &   $ 11,084 $ \phm{aa}  &           $ 443 $  &    $ 15,584 $ \phm{.}   \\
     \phm{A} HD 193202  &    \phm{aa} HIP 99427  &   NSO  &   $ 11,355 $ \phm{aa}  &            $ 26 $  &    $ -1,623 $ \phm{.}   \\
     \phm{A} HD 193795  &   \phm{aa} HIP 100363  &   NSO  &   $ 11,976 $ \phm{aa}  &           $ 369 $  &     $ 6,921 $ \phm{.}   \\
     \phm{A} HD 193901  &   \phm{aa} HIP 100568  &   NSO  &   $ 11,593 $ \phm{aa}  &           $ 296 $  &  $ -171,455 $ \phm{.}   \\
     \phm{A} HD 194035  &   \phm{aa} HIP 100500  &   NSO  &   $ 11,252 $ \phm{aa}  &           $ 444 $  &    $ 16,665 $ \phm{.}   \\
     \phm{A} HD 194766  &   \phm{aa} HIP 100895  &   NSO  &   $ 11,101 $ \phm{aa}  &           $ 412 $  &   $ -15,131 $ \phm{.}   \\
     \phm{A} HD 195104  &   \phm{aa} HIP 101059  &   NSO  &   $ 11,022 $ \phm{aa}  &            $ 22 $  &   $ -14,936 $ \phm{.}   \\
     \phm{A} HD 195564  &   \phm{aa} HIP 101345  &   NSO  &   $ 11,141 $ \phm{aa}  &         $ 1,428 $  &     $ 9,535 $ \phm{.}   \\
     \phm{A} HD 196201  &   \phm{aa} HIP 101597  &   NSO  &   $ 11,431 $ \phm{aa}  &           $ 426 $  &   $ -19,821 $ \phm{.}   \\
     \phm{A} HD 196761  &   \phm{aa} HIP 101997  &   NSO  &   $ 11,023 $ \phm{aa}  &         $ 1,478 $  &   $ -41,987 $ \phm{.}   \\
     \phm{A} HD 196850  &   \phm{aa} HIP 101875  &   NSO  &   $ 11,196 $ \phm{aa}  &         $ 1,207 $  &   $ -21,045 $ \phm{.}   \\
     \phm{A} HD 196885  &   \phm{aa} HIP 101966  &   NSO  &   $ 11,152 $ \phm{aa}  &           $ 441 $  &   $ -30,189 $ \phm{.}   \\
     \phm{A} HD 197076  &   \phm{aa} HIP 102040  &   NSO  &   $ 11,035 $ \phm{aa}  &         $ 1,389 $  &   $ -35,409 $ \phm{.}   \\
     \phm{A} HD 197139  &   \phm{aa} HIP 101986  &   NSO  &   $ 11,437 $ \phm{aa}  &           $ 125 $  &   $ -24,024 $ \phm{.}   \\
     \phm{A} HD 198089  &   \phm{aa} HIP 102610  &   NSO  &   $ 11,158 $ \phm{aa}  &           $ 441 $  &   $ -33,434 $ \phm{.}   \\
     \phm{A} HD 198802  &   \phm{aa} HIP 103077  &   NSO  &   $ 11,104 $ \phm{aa}  &         $ 1,101 $  &    $ -3,171 $ \phm{.}   \\
     \phm{A} HD 199305  &   \phm{aa} HIP 103096  &     M  &   $ 11,164 $ \phm{aa}  &         $ 1,077 $  &   $ -17,161 $ \phm{.}   \\
     \phm{A} HD 199476  &   \phm{aa} HIP 102970  &   NSO  &   $ 11,040 $ \phm{aa}  &           $ 765 $  &   $ -30,230 $ \phm{.}   \\
     \phm{A} HD 199598  &   \phm{aa} HIP 103455  &   NSO  &   $ 11,354 $ \phm{aa}  &           $ 747 $  &   $ -25,301 $ \phm{.}   \\
     \phm{A} HD 199960  &   \phm{aa} HIP 103682  &   NSO  &   $ 11,054 $ \phm{aa}  &         $ 1,338 $  &   $ -17,605 $ \phm{.}   \\
     \phm{A} HD 200538  &   \phm{aa} HIP 104071  &   NSO  &   $ 10,991 $ \phm{aa}  &         $ 1,389 $  &    $ 15,377 $ \phm{.}   \\
     \phm{A} HD 200746  &   \phm{aa} HIP 104075  &   NSO  &   $ 11,408 $ \phm{aa}  &            $ 67 $  &    $ 13,807 $ \phm{.}   \\
     \phm{A} HD 201091  &   \phm{aa} HIP 104214  &   NSO  &    $ 7,369 $ \phm{aa}  &         $ 1,066 $  &   $ -65,726 $ \phm{.}   \\
     \phm{A} HD 201092  &   \phm{aa} HIP 104217  &     M  &    $ 8,258 $ \phm{aa}  &         $ 2,297 $  &   $ -64,023 $ \phm{.}   \\
     \phm{A} HD 202108  &   \phm{aa} HIP 104733  &   NSO  &   $ 11,258 $ \phm{aa}  &           $ 747 $  &     $ 2,502 $ \phm{.}   \\
     \phm{A} HD 202573  &   \phm{aa} HIP 105000  &   NSO  &   $ 10,823 $ \phm{aa}  &           $ 799 $  &   $ -26,179 $ \phm{.}   \\
     \phm{A} HD 202575  &   \phm{aa} HIP 105038  &   NSO  &   $ 11,175 $ \phm{aa}  &         $ 1,337 $  &   $ -18,065 $ \phm{.}   \\
     \phm{A} HD 202751  &   \phm{aa} HIP 105152  &   NSO  &   $ 11,054 $ \phm{aa}  &         $ 1,338 $  &   $ -27,427 $ \phm{.}   \\
     \phm{A} HD 203644  &   \phm{aa} HIP 105497  &   NSO  &   $ 11,436 $ \phm{aa}  &            $ 75 $  &    $ -4,356 $ \phm{.}   \\
     \phm{A} HD 204587  &   \phm{aa} HIP 106147  &     M  &   $ 11,004 $ \phm{aa}  &         $ 1,338 $  &   $ -84,186 $ \phm{.}   \\
     \phm{A} HD 206332  &   \phm{aa} HIP 107040  &   NSO  &   $ 11,254 $ \phm{aa}  &           $ 746 $  &   $ -44,542 $ \phm{.}   \\
     \phm{A} HD 206387  &   \phm{aa} HIP 107107  &   NSO  &   $ 11,807 $ \phm{aa}  &           $ 821 $  &    $ -7,761 $ \phm{.}   \\
     \phm{A} HD 206860  &   \phm{aa} HIP 107350  &   NSO  &    $ 8,929 $ \phm{aa}  &         $ 2,894 $  &   $ -16,833 $ \phm{.}   \\
     \phm{A} HD 207804  &   \phm{aa} HIP 107840  &   NSO  &   $ 10,636 $ \phm{aa}  &            $ 63 $  &   $ -14,848 $ \phm{.}   \\
     \phm{A} HD 207874  &   \phm{aa} HIP 107941  &   NSO  &   $ 11,243 $ \phm{aa}  &           $ 720 $  &   $ -26,702 $ \phm{.}   \\
     \phm{A} HD 208313  &   \phm{aa} HIP 108156  &   NSO  &   $ 11,509 $ \phm{aa}  &           $ 335 $  &   $ -13,251 $ \phm{.}   \\
     \phm{A} HD 208801  &   \phm{aa} HIP 108506  &   NSO  &   $ 10,595 $ \phm{aa}  &         $ 2,552 $  &   $ -50,179 $ \phm{.}   \\
     \phm{A} HD 209128  &   \phm{aa} HIP 108691  &   NSO  &   $ 11,432 $ \phm{aa}  &           $ 144 $  &     $ 8,115 $ \phm{.}   \\
     \phm{A} HD 209290  &   \phm{aa} HIP 108782  &     M  &   $ 11,425 $ \phm{aa}  &            $ 30 $  &    $ 18,363 $ \phm{.}   \\
     \phm{A} HD 209458  &   \phm{aa} HIP 108859  &   NSO  &   $ 11,586 $ \phm{aa}  &           $ 414 $  &   $ -14,759 $ \phm{.}   \\
     \phm{A} HD 209747  &   \phm{aa} HIP 109068  &   NSO  &   $ 11,404 $ \phm{aa}  &           $ 127 $  &   $ -18,889 $ \phm{.}   \\
     \phm{A} HD 209761  &   \phm{aa} HIP 109023  &   NSO  &   $ 11,443 $ \phm{aa}  &           $ 105 $  &   $ -28,712 $ \phm{.}   \\
     \phm{A} HD 209875  &   \phm{aa} HIP 109144  &   NSO  &   $ 11,208 $ \phm{aa}  &           $ 750 $  &   $ -40,896 $ \phm{.}   \\
     \phm{A} HD 210277  &   \phm{aa} HIP 109378  &   NSO  &   $ 10,756 $ \phm{aa}  &           $ 766 $  &   $ -20,873 $ \phm{.}   \\
     \phm{A} HD 210302  &   \phm{aa} HIP 109422  &   NSO  &   $ 11,472 $ \phm{aa}  &           $ 363 $  &   $ -16,259 $ \phm{.}   \\
     \phm{A} HD 210392  &   \phm{aa} HIP 109428  &   NSO  &   $ 11,972 $ \phm{aa}  &           $ 369 $  &    $ -1,496 $ \phm{.}   \\
     \phm{A} HD 210460  &   \phm{aa} HIP 109439  &   NSO  &   $ 10,843 $ \phm{aa}  &         $ 1,093 $  &    $ 20,429 $ \phm{.}   \\
     \phm{A} HD 210667  &   \phm{aa} HIP 109527  &   NSO  &   $ 11,175 $ \phm{aa}  &           $ 435 $  &   $ -19,443 $ \phm{.}   \\
     \phm{A} HD 210752  &   \phm{aa} HIP 109646  &   NSO  &   $ 11,157 $ \phm{aa}  &           $ 390 $  &    $ 57,225 $ \phm{.}   \\
     \phm{A} HD 210762  &   \phm{aa} HIP 109602  &   NSO  &   $ 11,438 $ \phm{aa}  &            $ 93 $  &    $ -8,799 $ \phm{.}   \\
     \phm{A} HD 211038  &   \phm{aa} HIP 109822  &   NSO  &   $ 10,807 $ \phm{aa}  &           $ 796 $  &    $ 10,407 $ \phm{.}   \\
     \phm{A} HD 212801  &   \phm{aa} HIP 110853  &   NSO  &   $ 11,021 $ \phm{aa}  &         $ 1,389 $  &    $ -8,475 $ \phm{.}   \\
     \phm{A} HD 213119  &   \phm{aa} HIP 110986  &   NSO  &   $ 11,407 $ \phm{aa}  &            $ 81 $  &   $ -30,288 $ \phm{.}   \\
     \phm{A} HD 213519  &   \phm{aa} HIP 111148  &   NSO  &   $ 11,247 $ \phm{aa}  &           $ 949 $  &   $ -31,630 $ \phm{.}   \\
     \phm{A} HD 213575  &   \phm{aa} HIP 111274  &   NSO  &   $ 11,282 $ \phm{aa}  &           $ 449 $  &   $ -21,544 $ \phm{.}   \\
     \phm{A} HD 213628  &   \phm{aa} HIP 111349  &   NSO  &   $ 10,939 $ \phm{aa}  &         $ 1,003 $  &   $ -50,445 $ \phm{.}   \\
     \phm{A} HD 214557  &   \phm{aa} HIP 111748  &   NSO  &   $ 11,177 $ \phm{aa}  &           $ 443 $  &   $ -38,534 $ \phm{.}   \\
     \phm{A} HD 214749  &   \phm{aa} HIP 111960  &   NSO  &   $ 10,984 $ \phm{aa}  &         $ 1,165 $  &         $ 1 $ \phm{.}   \\
     \phm{A} HD 214868  &   \phm{aa} HIP 111944  &   NSO  &   $ 11,404 $ \phm{aa}  &           $ 128 $  &   $ -10,881 $ \phm{.}   \\
     \phm{A} HD 214995  &   \phm{aa} HIP 112067  &   NSO  &   $ 11,439 $ \phm{aa}  &            $ 93 $  &   $ -28,855 $ \phm{.}   \\
     \phm{A} HD 215152  &   \phm{aa} HIP 112190  &   NSO  &   $ 11,345 $ \phm{aa}  &           $ 783 $  &   $ -13,795 $ \phm{.}   \\
     \phm{A} HD 215648  &   \phm{aa} HIP 112447  &   NSO  &    $ 8,320 $ \phm{aa}  &         $ 1,809 $  &    $ -5,856 $ \phm{.}   \\
     \phm{A} HD 216259  &   \phm{aa} HIP 112870  &   NSO  &   $ 10,981 $ \phm{aa}  &         $ 1,517 $  &     $ 1,291 $ \phm{.}   \\
     \phm{A} HD 216625  &   \phm{aa} HIP 113086  &   NSO  &   $ 11,020 $ \phm{aa}  &            $ 23 $  &    $ 10,993 $ \phm{.}   \\
     \phm{A} HD 216646  &   \phm{aa} HIP 113084  &   NSO  &   $ 11,435 $ \phm{aa}  &            $ 93 $  &    $ -7,670 $ \phm{.}   \\
     \phm{A} HD 216899  &   \phm{aa} HIP 113296  &     M  &   $ 11,166 $ \phm{aa}  &         $ 1,127 $  &   $ -27,317 $ \phm{.}   \\
     \phm{A} HD 217004  &   \phm{aa} HIP 113386  &   NSO  &   $ 11,015 $ \phm{aa}  &         $ 1,072 $  &       $ 371 $ \phm{.}   \\
     \phm{A} HD 217014  &   \phm{aa} HIP 113357  &   NSO  &   $ 10,005 $ \phm{aa}  &             $ 9 $  &   $ -33,225 $ \phm{.}   \\
     \phm{A} HD 217107  &   \phm{aa} HIP 113421  &   NSO  &   $ 11,199 $ \phm{aa}  &           $ 700 $  &   $ -13,399 $ \phm{.}   \\
     \phm{A} HD 217165  &   \phm{aa} HIP 113438  &   NSO  &   $ 11,496 $ \phm{aa}  &           $ 452 $  &    $ 15,391 $ \phm{.}   \\
     \phm{A} HD 217357  &   \phm{aa} HIP 113576  &     M  &   $ 11,087 $ \phm{aa}  &         $ 1,074 $  &    $ 16,420 $ \phm{.}   \\
     \phm{A} HD 217459  &   \phm{aa} HIP 113622  &   NSO  &   $ 11,446 $ \phm{aa}  &           $ 137 $  &    $ 18,630 $ \phm{.}   \\
     \phm{A} HD 217563  &   \phm{aa} HIP 113686  &   NSO  &   $ 11,448 $ \phm{aa}  &            $ 96 $  &     $ 4,661 $ \phm{.}   \\
     \phm{A} HD 217618  &   \phm{aa} HIP 113695  &   NSO  &   $ 11,515 $ \phm{aa}  &           $ 334 $  &   $ -12,730 $ \phm{.}   \\
     \phm{A} HD 217813  &   \phm{aa} HIP 113829  &   NSO  &   $ 11,423 $ \phm{aa}  &            $ 31 $  &     $ 2,030 $ \phm{.}   \\
     \phm{A} HD 217877  &   \phm{aa} HIP 113896  &   NSO  &   $ 11,182 $ \phm{aa}  &           $ 442 $  &   $ -12,676 $ \phm{.}   \\
     \phm{A} HD 217987  &   \phm{aa} HIP 114046  &     M  &   $ 11,139 $ \phm{aa}  &           $ 385 $  &     $ 8,809 $ \phm{.}   \\
     \phm{A} HD 218029  &   \phm{aa} HIP 113864  &   NSO  &   $ 11,427 $ \phm{aa}  &           $ 106 $  &    $ -8,708 $ \phm{.}   \\
     \phm{A} HD 218133  &   \phm{aa} HIP 114028  &   NSO  &   $ 11,147 $ \phm{aa}  &           $ 443 $  &   $ -48,799 $ \phm{.}   \\
     \phm{A} HD 218209  &   \phm{aa} HIP 113989  &   NSO  &   $ 11,114 $ \phm{aa}  &         $ 1,040 $  &   $ -15,895 $ \phm{.}   \\
     \phm{A} HD 218566  &   \phm{aa} HIP 114322  &   NSO  &   $ 11,028 $ \phm{aa}  &         $ 1,186 $  &   $ -37,804 $ \phm{.}   \\
     \phm{A} HD 218730  &   \phm{aa} HIP 114424  &   NSO  &   $ 11,160 $ \phm{aa}  &           $ 442 $  &     $ 2,009 $ \phm{.}   \\
     \phm{A} HD 218739  &   \phm{aa} HIP 114385  &   NSO  &   $ 11,006 $ \phm{aa}  &             $ 0 $  &    $ -5,681 $ \phm{.}   \\
     \phm{A} HD 218792  &   \phm{aa} HIP 114449  &   NSO  &   $ 11,423 $ \phm{aa}  &           $ 105 $  &     $ 2,548 $ \phm{.}   \\
     \phm{A} HD 218868  &   \phm{aa} HIP 114456  &   NSO  &   $ 11,193 $ \phm{aa}  &           $ 442 $  &   $ -30,622 $ \phm{.}   \\
     \phm{A} HD 219134  &   \phm{aa} HIP 114622  &   NSO  &   $ 10,206 $ \phm{aa}  &           $ 672 $  &   $ -18,558 $ \phm{.}   \\
     \phm{A} HD 219172  &   \phm{aa} HIP 114670  &   NSO  &   $ 11,137 $ \phm{aa}  &           $ 419 $  &    $ -2,828 $ \phm{.}   \\
     \phm{A} HD 219538  &   \phm{aa} HIP 114886  &   NSO  &   $ 11,096 $ \phm{aa}  &         $ 1,090 $  &     $ 9,990 $ \phm{.}   \\
    \phm{A} HD 219834B  &   \phm{aa} HIP 115125  &   NSO  &   $ 11,301 $ \phm{aa}  &         $ 1,427 $  &    $ 10,782 $ \phm{.}   \\
     \phm{A} HD 219953  &   \phm{aa} HIP 115194  &   NSO  &   $ 10,989 $ \phm{aa}  &         $ 1,517 $  &   $ -48,118 $ \phm{.}   \\
     \phm{A} HD 220339  &   \phm{aa} HIP 115445  &   NSO  &   $ 11,132 $ \phm{aa}  &         $ 1,389 $  &    $ 34,001 $ \phm{.}   \\
     \phm{A} HD 220957  &   \phm{aa} HIP 115839  &   NSO  &   $ 10,427 $ \phm{aa}  &            $ 97 $  &   $ -81,264 $ \phm{.}   \\
     \phm{A} HD 221146  &   \phm{aa} HIP 115951  &   NSO  &   $ 11,100 $ \phm{aa}  &           $ 439 $  &   $ -15,137 $ \phm{.}   \\
     \phm{A} HD 221354  &   \phm{aa} HIP 116085  &   NSO  &   $ 11,410 $ \phm{aa}  &           $ 336 $  &   $ -25,113 $ \phm{.}   \\
     \phm{A} HD 221356  &   \phm{aa} HIP 116106  &   NSO  &   $ 10,925 $ \phm{aa}  &         $ 1,479 $  &   $ -12,713 $ \phm{.}   \\
     \phm{A} HD 221830  &   \phm{aa} HIP 116421  &   NSO  &   $ 11,211 $ \phm{aa}  &           $ 444 $  &  $ -112,299 $ \phm{.}   \\
     \phm{A} HD 222033  &   \phm{aa} HIP 116542  &   NSO  &   $ 11,195 $ \phm{aa}  &           $ 443 $  &   $ -13,088 $ \phm{.}   \\
     \phm{A} HD 222143  &   \phm{aa} HIP 116613  &   NSO  &   $ 11,152 $ \phm{aa}  &           $ 793 $  &      $ -169 $ \phm{.}   \\
     \phm{A} HD 222368  &   \phm{aa} HIP 116771  &   NSO  &    $ 7,945 $ \phm{aa}  &         $ 1,787 $  &     $ 5,656 $ \phm{.}   \\
     \phm{A} HD 222582  &   \phm{aa} HIP 116906  &   NSO  &   $ 11,315 $ \phm{aa}  &           $ 950 $  &    $ 12,067 $ \phm{.}   \\
     \phm{A} HD 223238  &   \phm{aa} HIP 117367  &   NSO  &   $ 11,216 $ \phm{aa}  &           $ 950 $  &   $ -15,420 $ \phm{.}   \\
     \phm{A} HD 223498  &   \phm{aa} HIP 117526  &   NSO  &   $ 11,031 $ \phm{aa}  &         $ 1,185 $  &   $ -23,985 $ \phm{.}   \\
     \phm{A} HD 223559  &   \phm{aa} HIP 117567  &   NSO  &   $ 11,465 $ \phm{aa}  &           $ 117 $  &   $ -62,839 $ \phm{.}   \\
     \phm{A} HD 223691  &   \phm{aa} HIP 117668  &   NSO  &   $ 10,999 $ \phm{aa}  &           $ 704 $  &     $ 1,656 $ \phm{.}   \\
     \phm{A} HD 223807  &   \phm{aa} HIP 117756  &   NSO  &   $ 11,483 $ \phm{aa}  &           $ 116 $  &   $ -15,825 $ \phm{.}   \\
     \phm{A} HD 224156  &   \phm{aa} HIP 117953  &   NSO  &   $ 11,482 $ \phm{aa}  &           $ 117 $  &    $ 14,883 $ \phm{.}   \\
     \phm{A} HD 224383  &   \phm{aa} HIP 118115  &   NSO  &   $ 11,146 $ \phm{aa}  &           $ 633 $  &   $ -31,205 $ \phm{.}   \\
     \phm{A} HD 225216  &      \phm{aa} HIP 379  &   NSO  &   $ 11,476 $ \phm{aa}  &           $ 117 $  &   $ -28,860 $ \phm{.}   \\
     \phm{A} HD 225261  &      \phm{aa} HIP 400  &   NSO  &   $ 11,105 $ \phm{aa}  &         $ 1,389 $  &     $ 7,511 $ \phm{.}   \\
     \phm{A} HD 230409  &    \phm{aa} HIP 93341  &   NSO  &   $ 11,578 $ \phm{aa}  &           $ 346 $  &    $ -2,238 $ \phm{.}   \\
     \phm{A} HD 230999  &    \phm{aa} HIP 94615  &   NSO  &   $ 11,930 $ \phm{aa}  &           $ 335 $  &   $ -81,527 $ \phm{.}   \\
     \phm{A} HD 232979  &    \phm{aa} HIP 21553  &     M  &   $ 11,693 $ \phm{aa}  &           $ 356 $  &    $ 34,401 $ \phm{.}   \\
     \phm{A} HD 233641  &    \phm{aa} HIP 46639  &   NSO  &   $ 11,935 $ \phm{aa}  &            $ 92 $  &    $ 36,182 $ \phm{.}   \\
     \phm{A} HD 239960  &   \phm{aa} HIP 110893  &     M  &   $ 11,146 $ \phm{aa}  &           $ 833 $  &   $ -33,937 $ \phm{.}   \\
     \phm{A} HD 245409  &    \phm{aa} HIP 26335  &     M  &   $ 11,002 $ \phm{aa}  &         $ 1,161 $  &    $ 22,046 $ \phm{.}   \\
     \phm{A} HD 260655  &    \phm{aa} HIP 31635  &     M  &   $ 11,181 $ \phm{aa}  &           $ 713 $  &   $ -58,178 $ \phm{.}   \\
     \phm{A} HD 265866  &    \phm{aa} HIP 33226  &     M  &   $ 10,225 $ \phm{aa}  &         $ 2,907 $  &    $ 22,914 $ \phm{.}   \\
     \phm{A} HD 281540  &    \phm{aa} HIP 19143  &   NSO  &   $ 11,515 $ \phm{aa}  &           $ 170 $  &   $ 110,217 $ \phm{.}   \\
     \phm{A} HD 285968  &    \phm{aa} HIP 21932  &     M  &   $ 11,238 $ \phm{aa}  &           $ 742 $  &    $ 26,219 $ \phm{.}   \\
     \phm{A} HD 349726  &    \phm{aa} HIP 93873  &     M  &   $ 11,304 $ \phm{aa}  &           $ 723 $  &    $ 32,407 $ \phm{.}   \\
          \phm{A} GJ 2  &      \phm{aa} HIP 428  &     M  &   $ 12,055 $ \phm{aa}  &           $ 405 $  &      $ -240 $ \phm{.}   \\
         \phm{A} GJ 4A  &      \phm{aa} HIP 473  &     M  &   $ 11,979 $ \phm{aa}  &           $ 405 $  &     $ 1,669 $ \phm{.}   \\
         \phm{A} GJ 4B  & \phm{aa} BD +45 4408B  &     M  &   $ 12,067 $ \phm{aa}  &           $ 432 $  &    $ -1,655 $ \phm{.}   \\
         \phm{A} GJ 14  &     \phm{aa} HIP 1368  &     M  &    $ 9,537 $ \phm{aa}  &         $ 3,745 $  &     $ 2,957 $ \phm{.}   \\
         \phm{A} GJ 26  &     \phm{aa} G 132-11  &     M  &   $ 12,030 $ \phm{aa}  &           $ 608 $  &      $ -347 $ \phm{.}   \\
         \phm{A} GJ 47  &     \phm{aa} G 243-50  &     M  &   $ 11,852 $ \phm{aa}  &           $ 551 $  &     $ 7,574 $ \phm{.}   \\
         \phm{A} GJ 48  &     \phm{aa} HIP 4856  &     M  &   $ 11,159 $ \phm{aa}  &           $ 866 $  &     $ 1,500 $ \phm{.}   \\
         \phm{A} GJ 49  &     \phm{aa} HIP 4872  &     M  &   $ 11,083 $ \phm{aa}  &           $ 877 $  &    $ -5,966 $ \phm{.}   \\
       \phm{A} GJ 54.1  &     \phm{aa} HIP 5643  &     M  &   $ 11,263 $ \phm{aa}  &           $ 532 $  &    $ 28,089 $ \phm{.}   \\
         \phm{A} GJ 70  &     \phm{aa} HIP 8051  &     M  &   $ 11,867 $ \phm{aa}  &           $ 552 $  &   $ -25,883 $ \phm{.}   \\
       \phm{A} GJ 83.1  &      \phm{aa} G 73-12  &     M  &   $ 11,566 $ \phm{aa}  &           $ 383 $  &   $ -28,567 $ \phm{.}   \\
         \phm{A} GJ 96  &    \phm{aa} HIP 11048  &     M  &   $ 11,890 $ \phm{aa}  &           $ 607 $  &   $ -37,941 $ \phm{.}   \\
       \phm{A} GJ 107B  &  \phm{aa} BD +48 746B  &     M  &    $ 9,713 $ \phm{aa}  &         $ 3,608 $  &    $ 25,765 $ \phm{.}   \\
        \phm{A} GJ 109  &    \phm{aa} HIP 12781  &     M  &   $ 11,522 $ \phm{aa}  &           $ 173 $  &    $ 30,568 $ \phm{.}   \\
        \phm{A} GJ 156  &    \phm{aa} HIP 18280  &     M  &   $ 10,978 $ \phm{aa}  &         $ 1,089 $  &    $ 62,597 $ \phm{.}   \\
        \phm{A} GJ 173  &    \phm{aa} HIP 21556  &     M  &   $ 11,788 $ \phm{aa}  &           $ 319 $  &    $ -6,768 $ \phm{.}   \\
        \phm{A} GJ 226  &    \phm{aa} HIP 29277  &     M  &   $ 11,126 $ \phm{aa}  &           $ 741 $  &    $ -1,622 $ \phm{.}   \\
        \phm{A} GJ 273  &    \phm{aa} HIP 36208  &     M  &   $ 10,129 $ \phm{aa}  &         $ 3,167 $  &    $ 18,216 $ \phm{.}   \\
      \phm{A} GJ 273.1  &    \phm{aa} HIP 36357  &   NSO  &   $ 11,155 $ \phm{aa}  &             $ 0 $  &    $ -3,951 $ \phm{.}   \\
        \phm{A} GJ 357  &    \phm{aa} HIP 47103  &     M  &   $ 11,204 $ \phm{aa}  &           $ 743 $  &   $ -34,581 $ \phm{.}   \\
        \phm{A} GJ 361  &    \phm{aa} HIP 47513  &     M  &   $ 11,753 $ \phm{aa}  &           $ 391 $  &    $ 11,511 $ \phm{.}   \\
        \phm{A} GJ 362  &    \phm{aa} HIP 47650  &     M  &   $ 11,777 $ \phm{aa}  &           $ 393 $  &     $ 6,606 $ \phm{.}   \\
        \phm{A} GJ 373  &    \phm{aa} HIP 48714  &     M  &   $ 11,703 $ \phm{aa}  &           $ 422 $  &    $ 15,493 $ \phm{.}   \\
        \phm{A} GJ 382  &    \phm{aa} HIP 49986  &     M  &   $ 11,053 $ \phm{aa}  &           $ 974 $  &     $ 7,932 $ \phm{.}   \\
        \phm{A} GJ 388  &    \phm{aa} SAO 81292  &     M  &    $ 9,343 $ \phm{aa}  &         $ 3,135 $  &    $ 12,420 $ \phm{.}   \\
        \phm{A} GJ 390  &    \phm{aa} HIP 51007  &     M  &   $ 11,818 $ \phm{aa}  &           $ 428 $  &    $ 21,590 $ \phm{.}   \\
        \phm{A} GJ 393  &    \phm{aa} HIP 51317  &     M  &   $ 11,020 $ \phm{aa}  &           $ 936 $  &     $ 8,335 $ \phm{.}   \\
        \phm{A} GJ 397  &    \phm{aa} HIP 51525  &     M  &   $ 11,323 $ \phm{aa}  &           $ 351 $  &    $ 21,052 $ \phm{.}   \\
        \phm{A} GJ 402  &    \phm{aa} HIP 53020  &     M  &   $ 11,776 $ \phm{aa}  &           $ 513 $  &    $ -1,042 $ \phm{.}   \\
        \phm{A} GJ 406  &      \phm{aa} G 45-20  &     M  &   $ 11,316 $ \phm{aa}  &           $ 380 $  &    $ 19,482 $ \phm{.}   \\
        \phm{A} GJ 408  &    \phm{aa} HIP 53767  &     M  &   $ 11,133 $ \phm{aa}  &           $ 975 $  &     $ 3,151 $ \phm{.}   \\
       \phm{A} GJ 412A  &    \phm{aa} HIP 54211  &     M  &   $ 10,386 $ \phm{aa}  &         $ 2,903 $  &    $ 68,886 $ \phm{.}   \\
      \phm{A} GJ 413.1  &    \phm{aa} HIP 54532  &     M  &   $ 11,759 $ \phm{aa}  &           $ 456 $  &    $ -3,830 $ \phm{.}   \\
        \phm{A} GJ 424  &    \phm{aa} HIP 55360  &     M  &   $ 11,796 $ \phm{aa}  &           $ 513 $  &    $ 60,401 $ \phm{.}   \\
        \phm{A} GJ 433  &    \phm{aa} HIP 56528  &     M  &   $ 11,419 $ \phm{aa}  &           $ 383 $  &    $ 17,973 $ \phm{.}   \\
        \phm{A} GJ 436  &    \phm{aa} HIP 57087  &     M  &   $ 11,778 $ \phm{aa}  &           $ 513 $  &     $ 9,607 $ \phm{.}   \\
        \phm{A} GJ 445  &    \phm{aa} HIP 57544  &     M  &   $ 11,227 $ \phm{aa}  &           $ 863 $  &  $ -111,654 $ \phm{.}   \\
        \phm{A} GJ 447  &    \phm{aa} HIP 57548  &     M  &   $ 11,362 $ \phm{aa}  &           $ 722 $  &   $ -31,087 $ \phm{.}   \\
        \phm{A} GJ 450  &    \phm{aa} HIP 57802  &     M  &   $ 11,247 $ \phm{aa}  &           $ 863 $  &       $ 273 $ \phm{.}   \\
        \phm{A} GJ 465  &    \phm{aa} HIP 60559  &     M  &   $ 11,764 $ \phm{aa}  &           $ 455 $  &    $ 51,174 $ \phm{.}   \\
        \phm{A} GJ 486  &    \phm{aa} HIP 62452  &     M  &   $ 11,146 $ \phm{aa}  &           $ 867 $  &    $ 19,090 $ \phm{.}   \\
        \phm{A} GJ 514  &    \phm{aa} HIP 65859  &     M  &   $ 11,085 $ \phm{aa}  &         $ 1,158 $  &    $ 14,556 $ \phm{.}   \\
        \phm{A} GJ 519  &    \phm{aa} HIP 66459  &     M  &   $ 11,827 $ \phm{aa}  &           $ 482 $  &   $ -14,557 $ \phm{.}   \\
       \phm{A} GJ 528B  & \phm{aa} BD +27 2296B  &   NSO  &   $ 11,519 $ \phm{aa}  &           $ 369 $  &   $ -22,896 $ \phm{.}   \\
      \phm{A} GJ 553.1  &    \phm{aa} HIP 70975  &     M  &   $ 11,882 $ \phm{aa}  &           $ 520 $  &    $ -1,756 $ \phm{.}   \\
        \phm{A} GJ 555  &    \phm{aa} HIP 71253  &     M  &   $ 11,496 $ \phm{aa}  &           $ 171 $  &    $ -1,453 $ \phm{.}   \\
        \phm{A} GJ 569  &    \phm{aa} HIP 72944  &     M  &    $ 9,424 $ \phm{aa}  &         $ 1,336 $  &    $ -7,209 $ \phm{.}   \\
        \phm{A} GJ 581  &    \phm{aa} HIP 74995  &     M  &   $ 11,498 $ \phm{aa}  &           $ 176 $  &    $ -9,398 $ \phm{.}   \\
     \phm{A} GJ 615.1B  & \phm{aa} BD +13 3091B  &   NSO  &   $ 11,244 $ \phm{aa}  &         $ 1,520 $  &    $ 18,427 $ \phm{.}   \\
        \phm{A} GJ 625  &    \phm{aa} HIP 80459  &     M  &   $ 11,224 $ \phm{aa}  &           $ 842 $  &   $ -13,034 $ \phm{.}   \\
        \phm{A} GJ 628  &    \phm{aa} HIP 80824  &     M  &   $ 11,759 $ \phm{aa}  &           $ 688 $  &   $ -21,222 $ \phm{.}   \\
        \phm{A} GJ 649  &    \phm{aa} HIP 83043  &     M  &   $ 12,002 $ \phm{aa}  &           $ 780 $  &     $ 4,316 $ \phm{.}   \\
       \phm{A} GJ 667C  &      \phm{aa} \nodata  &     M  &   $ 11,982 $ \phm{aa}  &           $ 458 $  &     $ 6,353 $ \phm{.}   \\
        \phm{A} GJ 671  &    \phm{aa} HIP 84790  &     M  &   $ 12,056 $ \phm{aa}  &           $ 457 $  &   $ -19,528 $ \phm{.}   \\
     \phm{A} GJ 678.1A  &    \phm{aa} HIP 85665  &     M  &   $ 11,218 $ \phm{aa}  &           $ 749 $  &   $ -12,457 $ \phm{.}   \\
        \phm{A} GJ 686  &    \phm{aa} HIP 86287  &     M  &   $ 11,149 $ \phm{aa}  &         $ 1,099 $  &    $ -9,515 $ \phm{.}   \\
        \phm{A} GJ 687  &    \phm{aa} HIP 86162  &     M  &   $ 11,173 $ \phm{aa}  &         $ 1,101 $  &   $ -28,779 $ \phm{.}   \\
        \phm{A} GJ 694  &    \phm{aa} HIP 86776  &     M  &   $ 11,250 $ \phm{aa}  &           $ 748 $  &   $ -14,269 $ \phm{.}   \\
        \phm{A} GJ 699  &    \phm{aa} HIP 87937  &     M  &   $ 10,418 $ \phm{aa}  &         $ 4,022 $  &  $ -110,506 $ \phm{.}   \\
        \phm{A} GJ 729  &    \phm{aa} HIP 92403  &     M  &   $ 11,397 $ \phm{aa}  &           $ 721 $  &   $ -10,499 $ \phm{.}   \\
       \phm{A} GJ 745B  &    \phm{aa} HIP 93899  &     M  &   $ 11,304 $ \phm{aa}  &           $ 723 $  &    $ 32,171 $ \phm{.}   \\
        \phm{A} GJ 793  &   \phm{aa} HIP 101180  &     M  &   $ 11,209 $ \phm{aa}  &           $ 401 $  &    $ 10,599 $ \phm{.}   \\
        \phm{A} GJ 806  &   \phm{aa} HIP 102401  &     M  &    $ 9,736 $ \phm{aa}  &         $ 4,037 $  &   $ -24,702 $ \phm{.}   \\
        \phm{A} GJ 821  &   \phm{aa} HIP 104432  &     M  &   $ 12,001 $ \phm{aa}  &           $ 430 $  &   $ -58,267 $ \phm{.}   \\
        \phm{A} GJ 849  &   \phm{aa} HIP 109388  &     M  &   $ 10,972 $ \phm{aa}  &           $ 834 $  &   $ -15,256 $ \phm{.}   \\
        \phm{A} GJ 905  &     \phm{aa} G 171-10  &     M  &   $ 11,248 $ \phm{aa}  &           $ 542 $  &   $ -77,949 $ \phm{.}   \\
        \phm{A} GJ 908  &   \phm{aa} HIP 117473  &     M  &   $ 10,076 $ \phm{aa}  &         $ 4,505 $  &   $ -71,147 $ \phm{.}   \\
       \phm{A} GJ 1005  &     \phm{aa} HIP 1242  &     M  &   $ 11,044 $ \phm{aa}  &            $ 60 $  &   $ -26,425 $ \phm{.}   \\
       \phm{A} GJ 1148  &    \phm{aa} HIP 57050  &     M  &   $ 11,834 $ \phm{aa}  &           $ 484 $  &    $ -9,095 $ \phm{.}   \\
       \phm{A} GJ 2066  &    \phm{aa} HIP 40501  &     M  &   $ 11,042 $ \phm{aa}  &           $ 744 $  &    $ 62,205 $ \phm{.}   \\
      \phm{A} GJ 2130A  &    \phm{aa} HIP 86961  &     M  &   $ 12,007 $ \phm{aa}  &           $ 460 $  &   $ -28,990 $ \phm{.}   \\
       \phm{A} GJ 3126  &     \phm{aa} G 244-47  &     M  &   $ 11,872 $ \phm{aa}  &           $ 551 $  &   $ -84,115 $ \phm{.}   \\
      \phm{A} GJ 3709B  &      \phm{aa} \nodata  &     M  &   $ 11,786 $ \phm{aa}  &           $ 426 $  &    $ -9,226 $ \phm{.}   \\
       \phm{A} GJ 3804  &    \phm{aa} HIP 67164  &     M  &   $ 11,910 $ \phm{aa}  &           $ 517 $  &     $ 4,969 $ \phm{.}   \\
      \phm{A} GJ 3897B  &    \phm{aa} HIP 74434  &   NSO  &   $ 11,213 $ \phm{aa}  &         $ 1,306 $  &   $ -38,829 $ \phm{.}   \\
       \phm{A} GJ 3992  &    \phm{aa} HIP 84099  &     M  &   $ 11,928 $ \phm{aa}  &           $ 419 $  &   $ -44,443 $ \phm{.}   \\
      \phm{A} GJ 4048A  &     \phm{aa} G 204-58  &     M  &   $ 11,994 $ \phm{aa}  &           $ 458 $  &       $ 477 $ \phm{.}   \\
       \phm{A} GJ 4062  &     \phm{aa} G 205-28  &     M  &   $ 11,940 $ \phm{aa}  &           $ 423 $  &   $ -19,003 $ \phm{.}   \\
       \phm{A} GJ 4063  &      \phm{aa} \nodata  &     M  &   $ 11,519 $ \phm{aa}  &           $ 296 $  &    $ 12,495 $ \phm{.}   \\
       \phm{A} GJ 4070  &    \phm{aa} HIP 91699  &     M  &   $ 12,021 $ \phm{aa}  &           $ 456 $  &   $ -31,764 $ \phm{.}   \\
       \phm{A} GJ 4098  &     \phm{aa} G 207-19  &     M  &   $ 12,025 $ \phm{aa}  &           $ 423 $  &    $ -1,730 $ \phm{.}   \\
       \phm{A} GJ 4333  &   \phm{aa} HIP 115332  &     M  &   $ 12,042 $ \phm{aa}  &           $ 229 $  &    $ -6,507 $ \phm{.}   \\
       \phm{A} GJ 9492  &    \phm{aa} HIP 71898  &     M  &   $ 11,184 $ \phm{aa}  &           $ 864 $  &    $ 18,704 $ \phm{.}   \\
       \phm{A} HIP 795  &    \phm{aa} BD +07 9s  &   NSO  &   $ 11,419 $ \phm{aa}  &           $ 208 $  &    $ 14,685 $ \phm{.}   \\
      \phm{A} HIP 5004  &     \phm{aa} G 269-87  &   NSO  &   $ 11,865 $ \phm{aa}  &           $ 547 $  &    $ 45,733 $ \phm{.}   \\
     \phm{A} HIP 10449  &   \phm{aa} SAO 129772  &   NSO  &   $ 11,481 $ \phm{aa}  &           $ 140 $  &    $ 28,116 $ \phm{.}   \\
     \phm{A} HIP 15904  &   \phm{aa} BD +11 468  &   NSO  &   $ 11,668 $ \phm{aa}  &           $ 249 $  &    $ 86,739 $ \phm{.}   \\
     \phm{A} HIP 52942  &    \phm{aa} SAO 99310  &   NSO  &   $ 11,425 $ \phm{aa}  &           $ 536 $  &    $ 24,574 $ \phm{.}   \\
     \phm{A} HIP 59406  &      \phm{aa} \nodata  &     M  &   $ 11,745 $ \phm{aa}  &           $ 392 $  &    $ -9,100 $ \phm{.}   \\
     \phm{A} HIP 80295  &  \phm{aa} BD -11 4126  &   NSO  &   $ 11,455 $ \phm{aa}  &           $ 395 $  &   $ -17,315 $ \phm{.}   \\
     \phm{A} HIP 89215  &  \phm{aa} BD +05 3640  &   NSO  &   $ 11,795 $ \phm{aa}  &           $ 689 $  &    $ -1,050 $ \phm{.}   \\
    \phm{A} HIP 103039  &      \phm{aa} \nodata  &     M  &   $ 11,239 $ \phm{aa}  &           $ 747 $  &    $ 16,300 $ \phm{.}   \\
    \phm{A} HIP 103269  &  \phm{aa} BD +41 3931  &   NSO  &   $ 11,531 $ \phm{aa}  &           $ 336 $  &  $ -130,673 $ \phm{.}   \\
    \phm{A} HIP 106924  &  \phm{aa} BD +59 2407  &   NSO  &   $ 11,640 $ \phm{aa}  &           $ 296 $  &  $ -244,634 $ \phm{.}   \\
  \phm{A} BD +18 4505C  &      \phm{aa} \nodata  &   NSO  &   $ 11,999 $ \phm{aa}  &           $ 722 $  &   $ -89,693 $ \phm{.}   \\
   \phm{A} BD -10 3166  &      \phm{aa} \nodata  &   NSO  &   $ 11,499 $ \phm{aa}  &           $ 533 $  &    $ 26,679 $ \phm{.}   \\
      \phm{A} G 161-29  &      \phm{aa} \nodata  &   NSO  &   $ 11,448 $ \phm{aa}  &           $ 413 $  &    $ 22,370 $ \phm{.}   \\
      \phm{A} G 195-59  &      \phm{aa} \nodata  &     M  &   $ 11,782 $ \phm{aa}  &           $ 401 $  &    $ -3,451 $ \phm{.}   \\
       \phm{A} G 60-06  &      \phm{aa} \nodata  &   NSO  &   $ 11,418 $ \phm{aa}  &           $ 533 $  &   $ -18,105 $ \phm{.}   \\
\enddata
\tablenotetext{a}{ Stars with $\sigma_{\rm rms}$ $<$ 100 m s$^{-1}$.}
\end{deluxetable}

\eject

\begin{deluxetable}{llcrrrrrrc}
\tablenum{2}
\tablecaption{Radial Velocities:Stars with RMS $>$ 0.1 \kms \tablenotemark{a}}
\tabletypesize{\small}
\rotate
\label{rv2}
\tablewidth{0pt}
\tablehead{

\colhead{Primary} & \colhead{Alternate} & \colhead{Ref} & \colhead{JD} & \colhead{RV} & \colhead{$<$JD$>$} & \colhead{$\Delta T$} & 
          \colhead{$\sigma_{\rm rms}$} & \colhead{$N$} & \colhead{Com}\\
\colhead{Name} & \colhead{Name} & \colhead{(NSO/M)} & \colhead{($-$2,440,000)} & \colhead{(m s$^{-1}$)} & \colhead{($-$2,440,000)} & \colhead{(days)} &
\colhead{(m s$^{-1}$)} & \colhead{} & \colhead{}
%%\colhead{Primary Name} & \colhead{Alternate Name} & \colhead{Ref} & \colhead{JD} & \colhead{RV} & \colhead{$\Delta$RV} \\
%%\colhead{} & \colhead{} & \colhead{(NSO/M)} & \colhead{(-2,440,000)} & \colhead{(m s$^{-1}$)} & \colhead{(m s$^{-1}$)}
}
\startdata
\tableline

     \phm{a} HD 1854 &   \phm{a} SAO 192490 &    NSO &  $ 10984.112 $ \phn &    $ 24,327 $ \phn &     $ 10,714 $ \phm{aa.} &                  $ 119 $ &        $ 3,651 $ \phd &           $ 4 $ &              \\
     \phm{a} HD 3346 &     \phm{a} HIP 2900 &    NSO &  $ 10012.747 $ \phn &   $ -33,377 $ \phn &      $ 9,317 $ \phm{aa.} &                $ 2,220 $ &          $ 172 $ \phd &          $ 29 $ &              \\
     \phm{a} HD 3770 &     \phm{a} HIP 3169 &    NSO &  $ 11774.903 $ \phn &    $ -8,124 $ \phn &     $ 11,555 $ \phm{aa.} &                $ 1,132 $ &          $ 178 $ \phd &          $ 13 $ &          L   \\
     \phm{a} HD 3795 &     \phm{a} HIP 3185 &    NSO &  $ 11756.021 $ \phn &   $ -46,595 $ \phn &     $ 11,131 $ \phm{aa.} &                $ 1,535 $ &          $ 156 $ \phd &          $ 24 $ &          L   \\
     \phm{a} HD 4271 &     \phm{a} HIP 3540 &    NSO &  $ 11047.927 $ \phn &    $ 32,566 $ \phn &     $ 11,037 $ \phm{aa.} &                   $ 21 $ &        $ 7,799 $ \phd &           $ 2 $ &              \\
     \phm{a} HD 4747 &     \phm{a} HIP 3850 &    NSO &  $ 11756.051 $ \phn &    $ 10,399 $ \phn &     $ 11,092 $ \phm{aa.} &                $ 1,731 $ &          $ 315 $ \phd &          $ 21 $ &         CO   \\
     \phm{a} HD 7483 &     \phm{a} HIP 5881 &    NSO &  $ 12129.043 $ \phn &   $ -17,717 $ \phn &     $ 12,015 $ \phm{aa.} &                  $ 515 $ &        $ 2,602 $ \phd &          $ 11 $ &         CO   \\
     \phm{a} HD 8331 &     \phm{a} HIP 6442 &    NSO &  $ 11154.627 $ \phn &   $ -12,270 $ \phn &     $ 11,091 $ \phm{aa.} &                  $ 128 $ &        $ 2,349 $ \phd &           $ 2 $ &              \\
     \phm{a} HD 9770 &     \phm{a} HIP 7372 &    NSO &  $ 11070.080 $ \phn &    $ 33,562 $ \phn &     $ 11,057 $ \phm{aa.} &                   $ 27 $ &          $ 122 $ \phd &           $ 2 $ &              \\
    \phm{a} HD 11909 &     \phm{a} HIP 9110 &    NSO &  $ 11438.923 $ \phn &    $ -6,173 $ \phn &     $ 11,430 $ \phm{aa.} &                   $ 13 $ &          $ 137 $ \phd &           $ 4 $ &          L   \\
    \phm{a} HD 14802 &    \phm{a} HIP 11072 &    NSO &  $ 11170.808 $ \phn &    $ 18,824 $ \phn &     $ 10,863 $ \phm{aa.} &                  $ 709 $ &          $ 418 $ \phd &           $ 7 $ &          L   \\
    \phm{a} HD 17037 &    \phm{a} HIP 12764 &    NSO &  $ 11581.755 $ \phn &    $ 16,915 $ \phn &     $ 11,452 $ \phm{aa.} &                $ 1,295 $ &          $ 560 $ \phd &          $ 14 $ &          L   \\
    \phm{a} HD 18445 &    \phm{a} HIP 13769 &    NSO &  $ 11580.723 $ \phn &    $ 49,877 $ \phn &     $ 11,491 $ \phm{aa.} &                $ 1,147 $ &          $ 222 $ \phd &          $ 10 $ &          C   \\
    \phm{a} HD 21017 &    \phm{a} HIP 15861 &    NSO &  $ 11779.008 $ \phn &     $ 8,561 $ \phn &     $ 11,455 $ \phm{aa.} &                   $ 74 $ &          $ 371 $ \phd &           $ 5 $ &          L   \\
    \phm{a} HD 25329 &    \phm{a} HIP 18915 &      M &  $ 11412.131 $ \phn &   $ -25,177 $ \phn &     $ 11,179 $ \phm{aa.} &                  $ 361 $ &          $ 338 $ \phd &           $ 3 $ &              \\
    \phm{a} HD 25535 &    \phm{a} HIP 18824 &    NSO &  $ 10786.825 $ \phn &    $ 10,205 $ \phn &     $ 10,576 $ \phm{aa.} &                  $ 421 $ &          $ 203 $ \phd &           $ 2 $ &              \\
    \phm{a} HD 28388 &    \phm{a} HIP 20802 &    NSO &  $ 11170.888 $ \phn &    $ 17,748 $ \phn &     $ 10,942 $ \phm{aa.} &                  $ 457 $ &          $ 498 $ \phd &           $ 6 $ &          L   \\
    \phm{a} HD 29461 &    \phm{a} HIP 21654 &    NSO &  $ 11581.849 $ \phn &    $ 40,518 $ \phn &     $ 11,763 $ \phm{aa.} &                  $ 563 $ &          $ 116 $ \phd &           $ 8 $ &          L   \\
    \phm{a} HD 29587 &    \phm{a} HIP 21832 &    NSO &  $ 11073.077 $ \phn &   $ 111,729 $ \phn &     $ 10,856 $ \phm{aa.} &                  $ 610 $ &          $ 786 $ \phd &           $ 4 $ &              \\
    \phm{a} HD 30339 &    \phm{a} HIP 22429 &    NSO &  $ 12003.721 $ \phn &    $ 12,208 $ \phn &     $ 11,911 $ \phm{aa.} &                  $ 211 $ &        $ 1,538 $ \phd &          $ 10 $ &         CO   \\
    \phm{a} HD 30649 &    \phm{a} HIP 22596 &    NSO &  $ 11582.778 $ \phn &    $ 28,904 $ \phn &     $ 11,391 $ \phm{aa.} &                $ 1,545 $ &          $ 108 $ \phd &          $ 14 $ &          L   \\
    \phm{a} HD 31412 &    \phm{a} HIP 22919 &    NSO &  $ 11581.861 $ \phn &    $ 47,494 $ \phn &     $ 11,317 $ \phm{aa.} &                $ 1,062 $ &          $ 144 $ \phd &          $ 12 $ &          L   \\
    \phm{a} HD 32387 &    \phm{a} HIP 23550 &    NSO &  $ 11072.132 $ \phn &    $ 54,468 $ \phn &     $ 10,759 $ \phm{aa.} &                  $ 706 $ &        $ 1,819 $ \phd &           $ 3 $ &              \\
    \phm{a} HD 32450 &    \phm{a} HIP 23452 &      M &  $ 11073.049 $ \phn &   $ -11,004 $ \phn &     $ 10,956 $ \phm{aa.} &                  $ 233 $ &          $ 380 $ \phd &           $ 2 $ &              \\
    \phm{a} HD 34101 &    \phm{a} HIP 24419 &    NSO &  $ 11073.046 $ \phn &    $ 33,664 $ \phn &     $ 10,950 $ \phm{aa.} &                $ 1,942 $ &        $ 2,543 $ \phd &           $ 7 $ &         CO   \\
    \phm{a} HD 35956 &    \phm{a} HIP 25662 &    NSO &  $ 11551.891 $ \phn &     $ 9,942 $ \phn &     $ 11,346 $ \phm{aa.} &                $ 1,822 $ &        $ 2,457 $ \phd &          $ 14 $ &          C   \\
    \phm{a} HD 39587 &    \phm{a} HIP 27913 &    NSO &  $ 10068.858 $ \phn &   $ -12,171 $ \phn &      $ 8,846 $ \phm{aa.} &                $ 4,580 $ &        $ 1,294 $ \phd &          $ 38 $ &         CO   \\
    \phm{a} HD 43587 &    \phm{a} HIP 29860 &    NSO &  $ 11582.848 $ \phn &     $ 5,776 $ \phn &     $ 11,160 $ \phm{aa.} &                $ 1,638 $ &        $ 3,361 $ \phd &          $ 14 $ &          C   \\
    \phm{a} HD 50639 &    \phm{a} HIP 33109 &    NSO &  $ 11552.956 $ \phn &    $ -2,947 $ \phn &     $ 11,412 $ \phm{aa.} &                $ 1,169 $ &          $ 207 $ \phd &           $ 8 $ &          L   \\
    \phm{a} HD 54563 &    \phm{a} HIP 34608 &    NSO &  $ 10784.061 $ \phn &   $ -15,291 $ \phn &     $ 10,553 $ \phm{aa.} &                  $ 365 $ &        $ 8,953 $ \phd &           $ 4 $ &              \\
    \phm{a} HD 64468 &    \phm{a} HIP 38657 &    NSO &  $ 11581.909 $ \phn &   $ -10,624 $ \phn &     $ 11,267 $ \phm{aa.} &                $ 1,541 $ &        $ 3,991 $ \phd &          $ 13 $ &          C   \\
    \phm{a} HD 65430 &    \phm{a} HIP 39064 &    NSO &  $ 11581.938 $ \phn &   $ -28,709 $ \phn &     $ 11,214 $ \phm{aa.} &                $ 1,846 $ &          $ 470 $ \phd &          $ 26 $ &         CO   \\
    \phm{a} HD 68988 &    \phm{a} HIP 40687 &    NSO &  $ 12064.768 $ \phn &   $ -69,520 $ \phn &     $ 11,919 $ \phm{aa.} &                  $ 513 $ &          $ 120 $ \phd &          $ 13 $ &          C   \\
    \phm{a} HD 72780 &    \phm{a} HIP 42112 &    NSO &  $ 11626.698 $ \phn &    $ 28,059 $ \phn &     $ 11,693 $ \phm{aa.} &                  $ 412 $ &          $ 169 $ \phd &          $ 10 $ &          L   \\
    \phm{a} HD 73512 &    \phm{a} HIP 42418 &    NSO &  $ 11171.030 $ \phn &    $ 10,737 $ \phn &     $ 11,199 $ \phm{aa.} &                   $ 56 $ &       $ 29,558 $ \phd &           $ 2 $ &              \\
    \phm{a} HD 73668 &    \phm{a} HIP 42488 &    NSO &  $ 11229.858 $ \phn &   $ -21,456 $ \phn &     $ 11,270 $ \phm{aa.} &                  $ 775 $ &          $ 112 $ \phd &          $ 24 $ &          L   \\
    \phm{a} HD 81133 &    \phm{a} HIP 45995 &    NSO &  $ 10546.835 $ \phn &    $ 11,635 $ \phn &     $ 10,624 $ \phm{aa.} &                  $ 400 $ &        $ 2,456 $ \phd &           $ 3 $ &              \\
    \phm{a} HD 86680 &    \phm{a} HIP 49060 &    NSO &  $ 11974.896 $ \phn &     $ 7,317 $ \phn &     $ 11,935 $ \phm{aa.} &                   $ 91 $ &        $ 4,728 $ \phd &           $ 8 $ &          L   \\
    \phm{a} HD 89744 &    \phm{a} HIP 50786 &    NSO &  $ 11698.722 $ \phn &    $ -5,401 $ \phn &     $ 11,675 $ \phm{aa.} &                  $ 737 $ &          $ 166 $ \phd &          $ 45 $ &          C   \\
    \phm{a} HD 94340 &    \phm{a} HIP 53217 &    NSO &  $ 10545.893 $ \phn &   $ -15,203 $ \phn &     $ 10,518 $ \phm{aa.} &                   $ 84 $ &        $ 5,126 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 100167 &    \phm{a} HIP 56257 &    NSO &  $ 11242.931 $ \phn &   $ -27,596 $ \phn &     $ 11,037 $ \phm{aa.} &                  $ 411 $ &        $ 4,649 $ \phd &           $ 2 $ &              \\
   \phm{a} HD 101206 &    \phm{a} HIP 56829 &      M &  $ 11551.097 $ \phn &    $ 40,597 $ \phn &     $ 11,107 $ \phm{aa.} &                  $ 945 $ &       $ 22,398 $ \phd &           $ 5 $ &          C   \\
   \phm{a} HD 101563 &    \phm{a} HIP 57001 &    NSO &  $ 10955.788 $ \phn &    $ -9,602 $ \phn &     $ 10,745 $ \phm{aa.} &                  $ 494 $ &          $ 656 $ \phd &           $ 5 $ &          L   \\
   \phm{a} HD 102540 &    \phm{a} HIP 57574 &    NSO &  $ 10955.792 $ \phn &    $ -4,260 $ \phn &     $ 10,745 $ \phm{aa.} &                  $ 494 $ &        $ 4,055 $ \phd &           $ 5 $ &          L   \\
   \phm{a} HD 103829 &    \phm{a} HIP 58318 &    NSO &  $ 12101.779 $ \phn &      $ -552 $ \phn &     $ 11,987 $ \phm{aa.} &                  $ 202 $ &          $ 128 $ \phd &           $ 8 $ &          L   \\
   \phm{a} HD 106252 &    \phm{a} HIP 59610 &    NSO &  $ 11628.817 $ \phn &    $ 15,368 $ \phn &     $ 11,767 $ \phm{aa.} &                $ 1,209 $ &          $ 114 $ \phd &          $ 15 $ &          C   \\
   \phm{a} HD 111312 &    \phm{a} HIP 62505 &    NSO &  $ 11582.041 $ \phn &       $ 623 $ \phn &     $ 11,186 $ \phm{aa.} &                $ 1,119 $ &        $ 1,094 $ \phd &           $ 5 $ &              \\
   \phm{a} HD 114762 &    \phm{a} HIP 64426 &    NSO &   $ 9858.733 $ \phn &    $ 49,576 $ \phn &      $ 9,723 $ \phm{aa.} &                $ 4,069 $ &          $ 434 $ \phd &          $ 66 $ &          C   \\
   \phm{a} HD 117126 &    \phm{a} HIP 65708 &    NSO &  $ 11026.672 $ \phn &    $ -7,637 $ \phn &     $ 10,975 $ \phm{aa.} &                  $ 195 $ &        $ 1,685 $ \phd &           $ 5 $ &              \\
   \phm{a} HD 117176 &    \phm{a} HIP 65721 &    NSO &   $ 9124.792 $ \phn &     $ 5,036 $ \phn &      $ 9,853 $ \phm{aa.} &                $ 4,928 $ &          $ 182 $ \phd &         $ 106 $ &          C   \\
   \phm{a} HD 117635 &    \phm{a} HIP 65982 &    NSO &  $ 10954.918 $ \phn &   $ -51,998 $ \phn &     $ 10,752 $ \phm{aa.} &                  $ 492 $ &          $ 336 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 120136 &    \phm{a} HIP 67275 &    NSO &   $ 8779.738 $ \phn &   $ -16,542 $ \phn &      $ 9,558 $ \phm{aa.} &                $ 5,097 $ &          $ 340 $ \phd &          $ 93 $ &          C   \\
   \phm{a} HD 120690 &    \phm{a} HIP 67620 &    NSO &  $ 10606.790 $ \phn &     $ 7,159 $ \phn &     $ 10,535 $ \phm{aa.} &                  $ 144 $ &          $ 984 $ \phd &           $ 2 $ &              \\
   \phm{a} HD 122676 &    \phm{a} HIP 68634 &    NSO &  $ 11004.712 $ \phn &    $ -8,017 $ \phn &     $ 10,955 $ \phm{aa.} &                  $ 196 $ &        $ 1,419 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 122742 &    \phm{a} HIP 68682 &    NSO &  $ 10504.970 $ \phn &    $ -8,081 $ \phn &      $ 8,986 $ \phm{aa.} &                $ 3,545 $ &        $ 3,712 $ \phd &          $ 24 $ &         CO   \\
   \phm{a} HD 129814 &    \phm{a} HIP 72043 &    NSO &  $ 11680.036 $ \phn &     $ 6,727 $ \phn &     $ 11,474 $ \phm{aa.} &                $ 1,266 $ &          $ 101 $ \phd &          $ 13 $ &          L   \\
   \phm{a} HD 131511 &    \phm{a} HIP 72848 &    NSO &   $ 9914.784 $ \phn &   $ -31,806 $ \phn &      $ 8,966 $ \phm{aa.} &                $ 2,866 $ &        $ 8,832 $ \phd &          $ 20 $ &         CO   \\
   \phm{a} HD 131976 &    \phm{a} HIP 73182 &      M &  $ 10181.904 $ \phn &    $ 35,628 $ \phn &      $ 9,298 $ \phm{aa.} &                $ 2,958 $ &       $ 10,056 $ \phd &           $ 9 $ &          C   \\
   \phm{a} HD 136118 &    \phm{a} HIP 74948 &    NSO &  $ 11627.902 $ \phn &    $ -3,062 $ \phn &     $ 11,660 $ \phm{aa.} &                $ 1,326 $ &          $ 136 $ \phd &          $ 40 $ &          C   \\
   \phm{a} HD 136580 &    \phm{a} HIP 75039 &    NSO &  $ 11627.962 $ \phn &   $ -25,626 $ \phn &     $ 11,463 $ \phm{aa.} &                $ 1,291 $ &          $ 204 $ \phd &          $ 19 $ &          L   \\
   \phm{a} HD 140913 &    \phm{a} HIP 77152 &    NSO &  $ 11304.900 $ \phn &   $ -18,679 $ \phn &     $ 10,474 $ \phm{aa.} &                $ 1,511 $ &          $ 742 $ \phd &          $ 12 $ &         CO   \\
   \phm{a} HD 142229 &    \phm{a} HIP 77810 &    NSO &  $ 11704.927 $ \phn &   $ -21,443 $ \phn &     $ 11,660 $ \phm{aa.} &                  $ 758 $ &          $ 486 $ \phd &           $ 9 $ &          L   \\
   \phm{a} HD 142267 &    \phm{a} HIP 77801 &    NSO &  $ 10603.902 $ \phn &    $ 35,666 $ \phn &     $ 10,440 $ \phm{aa.} &                  $ 328 $ &        $ 3,931 $ \phd &           $ 2 $ &              \\
   \phm{a} HD 145206 &    \phm{a} HIP 79195 &    NSO &  $ 11407.673 $ \phn &   $ -36,942 $ \phn &     $ 11,379 $ \phm{aa.} &                   $ 53 $ &        $ 2,180 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 152311 &    \phm{a} HIP 82621 &    NSO &  $ 10713.733 $ \phn &   $ -21,385 $ \phn &     $ 10,622 $ \phm{aa.} &                  $ 166 $ &          $ 354 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 157681 &    \phm{a} HIP 84950 &    NSO &  $ 11811.653 $ \phn &    $ -7,723 $ \phn &     $ 11,449 $ \phm{aa.} &                  $ 299 $ &          $ 133 $ \phd &           $ 6 $ &              \\
   \phm{a} HD 158222 &    \phm{a} HIP 85244 &    NSO &  $ 10982.968 $ \phn &   $ -14,301 $ \phn &     $ 11,103 $ \phm{aa.} &                  $ 413 $ &        $ 2,698 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 160346 &    \phm{a} HIP 86400 &    NSO &  $ 10656.768 $ \phn &    $ 15,947 $ \phn &      $ 9,951 $ \phm{aa.} &                $ 1,456 $ &        $ 3,724 $ \phd &           $ 7 $ &              \\
   \phm{a} HD 161198 &    \phm{a} HIP 86722 &    NSO &  $ 10666.816 $ \phn &    $ 23,951 $ \phn &     $ 10,516 $ \phm{aa.} &                  $ 391 $ &          $ 351 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 161797 &    \phm{a} HIP 86974 &    NSO &  $ 11372.852 $ \phn &   $ -17,004 $ \phn &      $ 9,872 $ \phm{aa.} &                $ 4,324 $ &          $ 210 $ \phd &          $ 53 $ &          L   \\
   \phm{a} HD 166435 &    \phm{a} HIP 88945 &    NSO &  $ 11026.782 $ \phn &   $ -14,403 $ \phn &     $ 11,017 $ \phm{aa.} &                   $ 23 $ &          $ 105 $ \phd &           $ 4 $ &              \\
   \phm{a} HD 167665 &    \phm{a} HIP 89620 &    NSO &  $ 11702.962 $ \phn &     $ 7,693 $ \phn &     $ 11,320 $ \phm{aa.} &                $ 1,879 $ &          $ 322 $ \phd &          $ 16 $ &          L   \\
   \phm{a} HD 168443 &    \phm{a} HIP 89844 &    NSO &  $ 11071.770 $ \phn &   $ -48,636 $ \phn &     $ 10,976 $ \phm{aa.} &                  $ 825 $ &          $ 182 $ \phd &          $ 37 $ &          C   \\
   \phm{a} HD 169822 &    \phm{a} HIP 90355 &    NSO &  $ 11793.810 $ \phn &   $ -18,274 $ \phn &     $ 11,824 $ \phm{aa.} &                  $ 817 $ &          $ 312 $ \phd &          $ 22 $ &          C   \\
   \phm{a} HD 171115 &    \phm{a} HIP 91004 &    NSO &  $ 11780.777 $ \phn &    $ -2,291 $ \phn &     $ 11,425 $ \phm{aa.} &                  $ 106 $ &          $ 175 $ \phd &           $ 5 $ &              \\
   \phm{a} HD 173667 &    \phm{a} HIP 92043 &    NSO &   $ 8437.936 $ \phn &    $ 23,043 $ \phn &      $ 9,353 $ \phm{aa.} &                $ 5,165 $ &          $ 124 $ \phd &          $ 91 $ &              \\
   \phm{a} HD 174457 &    \phm{a} HIP 92418 &    NSO &  $ 11755.929 $ \phn &   $ -25,820 $ \phn &     $ 11,700 $ \phm{aa.} &                  $ 755 $ &          $ 908 $ \phd &           $ 9 $ &         CO   \\
   \phm{a} HD 175518 &    \phm{a} HIP 92918 &    NSO &  $ 11014.815 $ \phn &   $ -66,763 $ \phn &     $ 11,019 $ \phm{aa.} &                   $ 22 $ &        $ 1,946 $ \phd &           $ 6 $ &              \\
   \phm{a} HD 183255 &    \phm{a} HIP 95575 &      M &  $ 10666.899 $ \phn &   $ -68,922 $ \phn &     $ 10,606 $ \phm{aa.} &                  $ 119 $ &       $ 10,961 $ \phd &           $ 3 $ &              \\
   \phm{a} HD 184860 &    \phm{a} HIP 96471 &    NSO &  $ 11793.808 $ \phn &    $ 63,944 $ \phn &     $ 11,373 $ \phm{aa.} &                $ 1,845 $ &          $ 514 $ \phd &          $ 21 $ &          C   \\
   \phm{a} HD 186704 &    \phm{a} HIP 97255 &    NSO &  $ 11411.863 $ \phn &   $ -15,117 $ \phn &     $ 11,383 $ \phm{aa.} &                   $ 70 $ &        $ 3,021 $ \phd &           $ 4 $ &          L   \\
   \phm{a} HD 188376 &    \phm{a} HIP 98066 &    NSO &  $ 10713.746 $ \phn &   $ -39,136 $ \phn &     $ 10,492 $ \phm{aa.} &                  $ 430 $ &       $ 11,891 $ \phd &           $ 4 $ &              \\
   \phm{a} HD 190406 &    \phm{a} HIP 98819 &    NSO &  $ 11411.872 $ \phn &     $ 4,757 $ \phn &      $ 9,477 $ \phm{aa.} &                $ 4,364 $ &          $ 121 $ \phd &          $ 52 $ &          L   \\
   \phm{a} HD 190771 &    \phm{a} HIP 98921 &    NSO &  $ 11826.657 $ \phn &   $ -25,063 $ \phn &     $ 11,478 $ \phm{aa.} &                $ 1,072 $ &          $ 136 $ \phd &          $ 13 $ &          L   \\
   \phm{a} HD 195019 &   \phm{a} HIP 100970 &    NSO &  $ 11792.783 $ \phn &   $ -91,582 $ \phn &     $ 11,214 $ \phm{aa.} &                  $ 788 $ &          $ 188 $ \phd &          $ 50 $ &          C   \\
   \phm{a} HD 197214 &   \phm{a} HIP 102264 &    NSO &  $ 10713.839 $ \phn &   $ -21,884 $ \phn &     $ 10,565 $ \phm{aa.} &                  $ 437 $ &        $ 4,096 $ \phd &           $ 4 $ &              \\
   \phm{a} HD 199918 &   \phm{a} HIP 103735 &    NSO &  $ 10957.090 $ \phn &    $ 52,560 $ \phn &     $ 10,661 $ \phm{aa.} &                  $ 591 $ &        $ 3,443 $ \phd &           $ 5 $ &              \\
   \phm{a} HD 200565 &   \phm{a} HIP 103983 &    NSO &  $ 11792.788 $ \phn &    $ -2,425 $ \phn &     $ 11,702 $ \phm{aa.} &                  $ 793 $ &          $ 137 $ \phd &          $ 24 $ &          L   \\
   \phm{a} HD 208527 &   \phm{a} HIP 108296 &    NSO &  $ 10304.870 $ \phn &     $ 4,154 $ \phn &     $ 10,102 $ \phm{aa.} &                $ 2,550 $ &          $ 133 $ \phd &          $ 30 $ &              \\
   \phm{a} HD 208776 &   \phm{a} HIP 108473 &    NSO &  $ 11440.695 $ \phn &    $ 31,491 $ \phn &     $ 11,150 $ \phm{aa.} &                  $ 435 $ &          $ 601 $ \phd &          $ 10 $ &         CO   \\
   \phm{a} HD 209779 &   \phm{a} HIP 109110 &    NSO &  $ 11751.921 $ \phn &   $ -17,310 $ \phn &     $ 11,543 $ \phm{aa.} &                  $ 335 $ &        $ 1,722 $ \phd &           $ 6 $ &          L   \\
   \phm{a} HD 215578 &   \phm{a} SAO 108160 &    NSO &  $ 11439.882 $ \phn &   $ -16,217 $ \phn &     $ 11,208 $ \phm{aa.} &                $ 1,823 $ &        $ 1,323 $ \phd &          $ 21 $ &          L   \\
   \phm{a} HD 217303 &   \phm{a} HIP 113562 &    NSO &  $ 11782.895 $ \phn &   $ -36,049 $ \phn &     $ 11,439 $ \phm{aa.} &                   $ 96 $ &          $ 205 $ \phd &           $ 7 $ &              \\
   \phm{a} HD 219420 &   \phm{a} HIP 114834 &    NSO &  $ 11049.844 $ \phn &   $ -22,295 $ \phn &     $ 11,027 $ \phm{aa.} &                   $ 44 $ &        $ 2,813 $ \phd &           $ 5 $ &          L   \\
   \phm{a} HD 220077 &   \phm{a} HIP 115279 &    NSO &  $ 11707.121 $ \phn &     $ 1,521 $ \phn &     $ 11,727 $ \phm{aa.} &                  $ 821 $ &          $ 132 $ \phd &          $ 20 $ &              \\
   \phm{a} HD 223084 &   \phm{a} HIP 117258 &    NSO &  $ 11706.125 $ \phn &     $ 2,164 $ \phn &     $ 11,310 $ \phm{aa.} &                  $ 701 $ &          $ 180 $ \phd &          $ 33 $ &          L   \\
       \phm{a} GJ 84 &     \phm{a} HIP 9724 &      M &  $ 11583.710 $ \phn &    $ 23,335 $ \phn &     $ 11,419 $ \phm{aa.} &                $ 1,294 $ &          $ 867 $ \phd &          $ 11 $ &         CO   \\
      \phm{a} GJ 285 &    \phm{a} HIP 37766 &      M &  $ 11629.714 $ \phn &    $ 26,531 $ \phn &     $ 10,322 $ \phm{aa.} &                $ 2,280 $ &          $ 299 $ \phd &           $ 7 $ &              \\
      \phm{a} GJ 494 &    \phm{a} HIP 63510 &      M &  $ 12127.800 $ \phn &   $ -11,228 $ \phn &     $ 12,004 $ \phm{aa.} &                  $ 546 $ &          $ 110 $ \phd &          $ 15 $ &          A   \\
      \phm{a} GJ 595 &    \phm{a} HIP 76901 &      M &  $ 11584.166 $ \phn &    $ 84,921 $ \phn &     $ 11,886 $ \phm{aa.} &                  $ 898 $ &        $ 4,624 $ \phd &          $ 10 $ &         CO   \\
      \phm{a} GJ 623 &    \phm{a} HIP 80346 &      M &  $ 10181.925 $ \phn &   $ -26,284 $ \phn &      $ 9,208 $ \phm{aa.} &                $ 3,222 $ &        $ 1,238 $ \phd &          $ 12 $ &         CO   \\
      \phm{a} GJ 873 &   \phm{a} HIP 112460 &      M &  $ 11447.748 $ \phn &       $ 413 $ \phn &      $ 9,714 $ \phm{aa.} &                $ 4,401 $ &          $ 124 $ \phd &          $ 17 $ &              \\
      \phm{a} GJ 876 &   \phm{a} HIP 113020 &      M &  $ 11072.938 $ \phn &    $ -1,591 $ \phn &     $ 10,514 $ \phm{aa.} &                $ 4,016 $ &          $ 181 $ \phd &          $ 53 $ &          C   \\
   \phm{a} HIP 35519 &   \phm{a} SAO 115271 &    NSO &  $ 11552.969 $ \phn &    $ 11,636 $ \phn &     $ 11,625 $ \phm{aa.} &                  $ 803 $ &        $ 1,529 $ \phd &           $ 5 $ &              \\
   \phm{a} HIP 52940 & \phm{a} BD +13 2311B &    NSO &  $ 11706.829 $ \phn &    $ 25,212 $ \phn &     $ 11,574 $ \phm{aa.} &                $ 1,137 $ &        $ 1,310 $ \phd &          $ 15 $ &         CO   \\
   \phm{a} HIP 57450 &  \phm{a} BD +51 1696 &    NSO &  $ 11679.832 $ \phn &    $ 64,092 $ \phn &     $ 11,520 $ \phm{aa.} &                  $ 810 $ &        $ 1,211 $ \phd &          $ 10 $ &              \\
\phm{a} CD -32 8503B &      \phm{a} \nodata &    NSO &  $ 11679.866 $ \phn &    $ 20,940 $ \phn &     $ 11,264 $ \phm{aa.} &                  $ 724 $ &          $ 319 $ \phd &           $ 5 $ &              \\
\enddata
\tablenotetext{a}{ Stars with $\sigma_{\rm rms}$ $\ge$ 100 m s$^{-1}$.}
\end{deluxetable}

\eject

\begin{deluxetable}{lrrrrrrrrrl}  
\tablenum{3}  
\tablecaption{Orbital Parameters}  
\tabletypesize{\small}  
\rotate  
\label{rv3}  
\tablewidth{0pt} \tablehead{ \colhead{Star} & \colhead{$P$} &  
\colhead{$K$} & \colhead{$e$} & \colhead{$\omega$} & \colhead{$T_0$} &  
\colhead{$M_1$} & \colhead{$M_{\rm 2,min}$} & \colhead{$a_{\rm min}$} & \colhead{$f(M)$} &
\colhead{Other} \\
\colhead{} & \colhead{(days)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{(deg)} &  
\colhead{(-2450000)} & \colhead{($M_{\odot}$)} & \colhead{($M_{\rm Jup}$)} &  
\colhead{(AU)} & \colhead{($M_{\odot}$)} & \colhead{References} \\ } \startdata  
\tableline   
             \phm{a} HD 4747 &       6832 (653) &     0.65 (0.1) &      0.64 (0.06) &          257 (5) &         453 (473) &   0.83  &  42.3\phm{a} &   6.7\phm{A} & 0.000087 &                \\
             \phm{a} HD 7483 &    701.42 (0.01) &    3.02 (0.01) &     0.12 (0.003) &        313 (0.5) &      1791.1 (0.7) &   0.92  &   136\phm{a} &   1.6\phm{A} & 0.0020   &                \\
            \phm{a} HD 30339 & 15.0778 (0.0003) &    5.94 (0.01) &     0.25 (0.001) &           43 (1) & 1881.199 (0.0003) &   1.10  &  77.8\phm{a} &  0.13\phm{A} & 0.00030  &                \\
            \phm{a} HD 34101 &    803.51 (0.03) &    3.59 (0.01) &     0.08 (0.001) &          275 (1) &           690 (2) &   0.87  &   167\phm{a} &   1.7\phm{A} &  0.0038  &                \\
            \phm{a} HD 39587 &        5136 (12) &    1.85 (0.02) &      0.45 (0.01) &          111 (1) &         1463 (17) &   0.89  &   143\phm{a} &   5.9\phm{A} &  0.0024  &                \\
            \phm{a} HD 65430 &       3138 (342) &     1.11 (0.2) &      0.32 (0.02) &           77 (1) &        3267 (302) &   0.78  &  67.8\phm{a} &   4.0\phm{A} &  0.00038 &                \\
           \phm{a} HD 122742 &         3617 (7) &    6.41 (0.01) &     0.48 (0.001) &        183 (0.1) &          2030 (3) &   0.96  &   545\phm{a} &   5.3\phm{A} &   0.0670 &       1,2,3,4,5 \\
           \phm{a} HD 131511 &  125.396 (0.001) &   19.10 (0.01) &     0.51 (0.001) &        219 (0.1) &   203.407 (0.004) &   0.78  &   455\phm{a} &  0.52\phm{A} &   0.0580 &             6,7 \\
           \phm{a} HD 140913 &  147.968 (0.001) &    1.94 (0.01) &     0.54 (fixed) &           18 (1) &    1321.42 (0.02) &   0.98  &  43.2\phm{a} &  0.55\phm{A} & 0.000067 &       8,9,10,11 \\
           \phm{a} HD 174457 &    840.80 (0.05) &    1.25 (0.01) &      0.23 (0.01) &          139 (1) &          2020 (4) &   1.19  &  65.8\phm{a} &   1.9\phm{A} &  0.00016 &                \\
           \phm{a} HD 208776 &       2624 (371) &     5.46 (1.3) &      0.27 (0.04) &         245 (12) &         690 (100) &   1.24  &   511\phm{a} &   4.2\phm{A} &   0.0400 &                \\
               \phm{a} GJ 84 &      6818 (2491) &     2.18 (0.2) &      0.44 (0.08) &         238 (10) &         1777 (41) &   0.39  &   115\phm{a} &   5.6\phm{A} &  0.0054  &                \\
              \phm{a} GJ 595 & 62.6277 (0.0001) &    6.57 (0.01) &     0.26 (0.001) &        253 (0.1) &    1999.50 (0.02) &   0.28  &  60.0\phm{a} &  0.22\phm{A} &   0.0017 &                 \\
              \phm{a} GJ 623 &     1366.1 (0.4) &    2.08 (0.04) &      0.67 (0.01) &          251 (1) &         1298 (10) &   0.31  &  42.0\phm{a} &   1.7\phm{A} &  0.00053 &   12,13,14,15,16,17 \\
           \phm{a} HIP 52940 &     1393.5 (0.2) &    2.15 (0.01) &     0.37 (0.003) &          199 (1) &          1541 (2) &   1.12  &   126\phm{a} &   2.6\phm{A} &  0.0011  &                \\
\enddata

\tablerefs{(1) Duquennoy \& Mayor 1991; (2) Martin et~al. 1998; (3) Blazit et~al. 1987; (4)  
Kamper 1987; (5) Wagman 1949; (6) Beavers \& Salzer 1983; (7) Kamper  
\& Lyons 1981; (8) Halbwachs et~al. 2000; (9) Mazeh et~al. 1996;  
(10) Oetiker et~al. 2001; (11) Mayor et~al. 1997; (12) McCarthy 1986;  
(13) Barbieri et~al. 1996; (14) Henry \& McCarthy 1993; (15) Marcy \& Moore 1989; (16) McCarthy  
\& Henry 1987; (17) Lippincott \& Borgman 1978 }  
\thispagestyle{empty}  
\end{deluxetable} 
 
\eject

\begin{deluxetable}{llrr}
\tablenum{4}
\tablecaption{Stars With Linear Trends}
\tabletypesize{\small}
\label{rv4}
\tablewidth{0pt}
\tablehead{
\colhead{Primary} & \colhead{Alternate} & \colhead{Slope} & \colhead{N} \\
\colhead{Name} & \colhead{Name} & \colhead{(m s$^{-1}$ per day)} & \colhead{Obs} \\
}
\startdata
\tableline
            \phm{a} HD 3770 &            \phm{aa} HIP 3169 &            0.41 (0.02) \phn &               13 \\
            \phm{a} HD 3795 &            \phm{aa} HIP 3185 &          0.363 (0.003) \phn &               24 \\
           \phm{a} HD 11909 &            \phm{aa} HIP 9110 &             23.7 (0.8) \phn &                4 \\
           \phm{a} HD 14802 &           \phm{aa} HIP 11072 &           -1.73 (0.02) \phn &                7 \\
           \phm{a} HD 17037 &           \phm{aa} HIP 12764 &             -1.5 (0.1) \phn &               14 \\
           \phm{a} HD 21017 &           \phm{aa} HIP 15861 &            -11.3 (0.3) \phn &                5 \\
           \phm{a} HD 28388 &           \phm{aa} HIP 20802 &             -2.7 (0.3) \phn &                6 \\
           \phm{a} HD 29461 &           \phm{aa} HIP 21654 &            0.58 (0.02) \phn &                9 \\
           \phm{a} HD 30649\tablenotemark{a} &           \phm{aa} HIP 22596 &            0.27 (0.02) \phn &               15 \\
           \phm{a} HD 31412 &           \phm{aa} HIP 22919 &          0.414 (0.009) \phn &               12 \\
           \phm{a} HD 50639 &           \phm{aa} HIP 33109 &           -0.51 (0.01) \phn &                8 \\
           \phm{a} HD 72780 &           \phm{aa} HIP 42112 &           -0.91 (0.03) \phn &               10 \\
           \phm{a} HD 73668 &           \phm{aa} HIP 42488 &           -0.69 (0.02) \phn &               24 \\
           \phm{a} HD 86680\tablenotemark{b} &           \phm{aa} HIP 49060 &                112 (7) \phn &                8 \\
          \phm{a} HD 101563 &           \phm{aa} HIP 57001 &           -3.22 (0.07) \phn &                5 \\
          \phm{a} HD 102540 &           \phm{aa} HIP 57574 &            -19.9 (0.5) \phn &                5 \\
          \phm{a} HD 103829 &           \phm{aa} HIP 58318 &           -2.28 (0.07) \phn &                8 \\
          \phm{a} HD 129814 &           \phm{aa} HIP 72043 &         -0.224 (0.004) \phn &               13 \\
          \phm{a} HD 136580 &           \phm{aa} HIP 75039 &           -0.47 (0.02) \phn &               18 \\
          \phm{a} HD 142229 &           \phm{aa} HIP 77810 &           -1.47 (0.06) \phn &                9 \\
          \phm{a} HD 161797 &           \phm{aa} HIP 86974 &         -0.147 (0.006) \phn &               42 \\
          \phm{a} HD 167665 &           \phm{aa} HIP 89620 &           -0.59 (0.02) \phn &               16 \\
          \phm{a} HD 186704\tablenotemark{b} &           \phm{aa} HIP 97255 &                -88 (8) \phn &                4 \\
          \phm{a} HD 190406 &           \phm{aa} HIP 98819 &         -0.066 (0.001) \phn &               58 \\
          \phm{a} HD 190771 &           \phm{aa} HIP 98921 &            0.30 (0.02) \phn &               13 \\
          \phm{a} HD 200565 &          \phm{aa} HIP 103983 &           -0.54 (0.01) \phn &               24 \\
          \phm{a} HD 209779 &          \phm{aa} HIP 109110 &            -10.7 (0.1) \phn &                6 \\
          \phm{a} HD 215578 &          \phm{aa} SAO 108160 &           -2.51 (0.03) \phn &               21 \\
          \phm{a} HD 219420 &          \phm{aa} HIP 114834 &           -135.5 (0.5) \phn &                5 \\
          \phm{a} HD 223084 &          \phm{aa} HIP 117258 &           -0.85 (0.04) \phn &               33 \\
\enddata
\tablenotetext{a}{Exhibits some additional positive curvature}
\tablenotetext{b}{Exhibits some additional negative curvature}
\end{deluxetable}
